DaisyRec 2.0: Benchmarking Recommendation for Rigorous Evaluation

Recently, one critical issue looms large in the field of recommender systems -- there are no effective benchmarks for rigorous evaluation -- which consequently leads to unreproducible evaluation and unfair comparison. We, therefore, conduct studies from the perspectives of practical theory and experiments, aiming at benchmarking recommendation for rigorous evaluation. Regarding the theoretical study, a series of hyper-factors affecting recommendation performance throughout the whole evaluation chain are systematically summarized and analyzed via an exhaustive review on 141 papers published at eight top-tier conferences within 2017-2020. We then classify them into model-independent and model-dependent hyper-factors, and different modes of rigorous evaluation are defined and discussed in-depth accordingly. For the experimental study, we release DaisyRec 2.0 library by integrating these hyper-factors to perform rigorous evaluation, whereby a holistic empirical study is conducted to unveil the impacts of different hyper-factors on recommendation performance. Supported by the theoretical and experimental studies, we finally create benchmarks for rigorous evaluation by proposing standardized procedures and providing performance of ten state-of-the-arts across six evaluation metrics on six datasets as a reference for later study. Overall, our work sheds light on the issues in recommendation evaluation, provides potential solutions for rigorous evaluation, and lays foundation for further investigation.

==> (inline-0) <==
\begin{tabular}{|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Domain}    
    &\multicolumn{1}{c|}{\textbf{Representative Datasets}}\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \multirow{3}{*}{Movie}
    & MovieLens (100K/1M/10M/20M/25M/Latest), Netflix, \\ 
    & Amazon, FilmTrust, Douban, Yahoo!Movie, 
    Flixster, \\
    & CiaoDVD, EachMovie, IMDB, Watcha~\cite{chae2020ar}\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{3}{*}{Consumable} & Amazon (Clothing, Home, Office, Sports, Electronic, \\ 
    & Cell Phones, Beauty, Food, Health, Toy, Baby), 
    \\ &Taobao, Beibei, Tmall, Alibaba, Retailrocket, Flipkart~\cite{kang2019candidate} \\
    \specialrule{.05em}{.05em}{.05em} 
    \multirow{2}{*}{Music} & Last.fm, Yahoo!Music, Douban, Amazon-CDs, KKBox, \\
    & Kollect.fm, EchoNest, MSD~\cite{mcfee2012million}, TasteProfile~\cite{tran2018regularizing}
    \\\specialrule{.05em}{.05em}{.05em}
    \multirow{2}{*}{Book} &Amazon-Book/Kindle, Douban, Dianping, IntentBooks, \\
    & Book-Crossing, LibraryThing, GoodReads \\\specialrule{.05em}{.05em}{.05em}
    \multirow{2}{*}{News} &Bing-News, Baidu-News, Medium, Adressa-News~\cite{liu2020hypernews}, \\
    & Microsoft News~\cite{liu2020kred} 
    \\\specialrule{.05em}{.05em}{.05em}
    \multirow{2}{*}{SNs} & Epinions, Delicious,
    Douban, Last.fm, Yelp, Ciao, Xing, \\
    & FilmTrust, Twitter, Wechat, Weibo \\\specialrule{.05em}{.05em}{.05em}
    LBSNs   & Foursquare, Yelp, Gowalla, BrightKite 
    \\\specialrule{.05em}{.05em}{.05em}
    Paper &Aminer, CiteULike, PRSDataset~\cite{guo2020leveraging}
    \\\specialrule{.05em}{.05em}{.05em}
    Image & Pinterest, Flickr, Aesthetic Visual Analysis~\cite{yu2018aesthetic} \\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    Abbre. &Full Names \\
    \specialrule{.05em}{.05em}{.05em}
    AAAI & AAAI Conference on Artificial Intelligence\\
    CIKM & Conference on Information and Knowledge Management\\
    IJCAI & International Joint Conference on Artificial Intelligence \\
    KDD & SIGKDD Conference on Knowledge Discovery and Data Mining\\
    RecSys & ACM Conference on Recommender System\\
    SIGIR & SIGIR Conference on Research and Development in Information Retrieval\\
    WSDM & International Conference on Web Search and Data Mining\\
    WWW & The ACM Web Conference\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
    \vspace{-0.1in}
\end{table}

% \begin{table*}[!ht]
% \centering
% \scriptsize
% \caption{The equations for the six evaluation metrics.}\label{tab:evaluation_metrics}
% \addtolength{\tabcolsep}{3pt}
% \renewcommand{\arraystretch}{2}
% \vspace{-0.15in}
% \begin{tabular}{ll}
% \specialrule{.15em}{.05em}{.05em}
%      $Precision@N =\frac{1}{\vert \mathcal{U}\vert}\sum_u \frac{1}{N}\sum_{j=1}^N rel_j \;$
%      & $Recall@N = \frac{1}{\vert \mathcal{U}\vert}\sum_u\frac{1}{\vert T(u)\vert}\sum_{j=1}^N rel_j \;$ \\
%      $HR@N  = \frac{1}{\vert \mathcal{U}\vert}\sum_u \delta(R(u)\cap T(u) \neq \emptyset) \;$  
%      & $MAP@N =\frac{1}{\vert \mathcal{U}\vert} \sum_{u}\frac{1}{N}\sum_{k=1}^N Precision@k \;$ \\
%      $MRR@N =\frac{1}{\vert \mathcal{U}\vert}\sum_u{\sum_{j=1}^N j^{-1} rel_j}$  
%      & $NDCG@N  =\frac{1}{\vert \mathcal{U}\vert}\sum_u\frac{DCG@N}{IDCG@N}, \; DCG@N=\sum_{j=1}^N\frac{2^{rel_j} - 1}{log_2(j+1)}$ \\
%      \specialrule{.15em}{.05em}{.05em}
% \end{tabular}
\begin{tabular}{l}
\specialrule{.15em}{.05em}{.05em}
     $Precision@N =\frac{1}{\vert \mathcal{U}\vert}\sum_u \frac{1}{N}\sum_{j=1}^N rel_j \;$ \\
     $Recall@N = \frac{1}{\vert \mathcal{U}\vert}\sum_u\frac{1}{\vert T(u)\vert}\sum_{j=1}^N rel_j \;$ \\
     $HR@N  = \frac{1}{\vert \mathcal{U}\vert}\sum_u \delta(R(u)\cap T(u) \neq \emptyset) \;$  \\
     $MAP@N =\frac{1}{\vert \mathcal{U}\vert} \sum_{u}\frac{1}{N}\sum_{k=1}^N Precision@k \;$ \\
     $MRR@N =\frac{1}{\vert \mathcal{U}\vert}\sum_u{\sum_{j=1}^N j^{-1} rel_j}$  \\
     $NDCG@N  =\frac{1}{\vert \mathcal{U}\vert}\sum_u\frac{DCG@N}{IDCG@N}, \; DCG@N=\sum_{j=1}^N\frac{2^{rel_j} - 1}{log_2(j+1)}$ \\
     \specialrule{.15em}{.05em}{.05em}
\end{tabular}
\begin{tabular}{|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    Optimizer   &  Update Rule \\
    \specialrule{.05em}{.05em}{.05em}
    GD    & $\boldsymbol{\theta}_{t+1} \leftarrow \boldsymbol{\theta}_t - \eta \nabla_{\theta}  \mathcal{L}(\boldsymbol{\theta}_t)$ \\
    %%%%
    SGD &$\boldsymbol{\theta}_{t+1} \leftarrow \boldsymbol{\theta}_t - \eta \nabla_{\theta}  \mathcal{L}(\boldsymbol{\theta}_t; (u, i))$ \\
    %%%%%
    MB-SGD &$\boldsymbol{\theta}_{t+1} \leftarrow \boldsymbol{\theta}_t - \eta \nabla_{\theta}  \mathcal{L}(\boldsymbol{\theta}_t; B(u, i))$\\
    %%%%
    AdaGrad &$\boldsymbol{\theta}_{t+1} \leftarrow \boldsymbol{\theta}_t - \frac{\eta}{\sqrt{\boldsymbol{G}_t+\epsilon}}\cdot \boldsymbol{g}_t; \; \boldsymbol{g}_t = \nabla_{\theta} \mathcal{L}(\boldsymbol{\theta}_t)$ \\
    %%%%
    RMSProp &$\boldsymbol{\theta}_{t+1} \leftarrow \boldsymbol{\theta}_t - \frac{\eta}{\sqrt{\mathbb{E}[g^2]_t+\epsilon}} \cdot \boldsymbol{g}_t; \; \mathbb{E}(\boldsymbol{g}^2)_t = \gamma\mathbb{E}[\boldsymbol{g}^2]_{t-1} + (1-\gamma) \boldsymbol{g}_t^2$\\
    %%%%
    \multirow{2}{*}{Adam} &$\boldsymbol{\theta}_{t+1} \leftarrow \boldsymbol{\theta}_t - \frac{\eta}{\sqrt{\boldsymbol{\hat{v}}_t+\epsilon}}\cdot \boldsymbol{\hat{m}}_t; \; \boldsymbol{\hat{m}}_t = \frac{\boldsymbol{m}_t}{1-\beta_1^t}\; \boldsymbol{\hat{v}}_t = \frac{\boldsymbol{v}_t}{1-\beta_2^t}$ \\
    &$\boldsymbol{m}_t = \beta_1 \boldsymbol{m}_{t-1} + (1-\beta_1)\boldsymbol{g}_t; \; \boldsymbol{v}_t = \beta_2 \boldsymbol{v}_{t-1} + (1-\beta_2)\boldsymbol{g}_t^2;$ \\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    Remark &$\boldsymbol{\theta}$ is the learnable parameter; $\eta$ is the learning rate; \\
    &$(u,i)$ is one training sample; $B(u,i)$ is a batch of training samples; \\
    &\makecell[l]{$\boldsymbol{G}_t \in \mathbb{R}^{d\times d}$ is a diagonal matrix where each diagonal element is \\the  sum of the squares of the gradients w.r.t.  $\boldsymbol{\theta}$ up to  time step $t$;}\\
    &{\makecell[l]{$\epsilon$ is a smoothing term to avoid division by zero (usually on the\\ order of $1e-8$);}} \\
    &$\gamma=0.9$ is the momentum term; \\
    &{$\boldsymbol{m}_t$ is the decaying average of past gradients}; \\
    &{$\boldsymbol{v}_t$ is the decaying average of past squared gradients}; \\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Origin} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.2554 &0.0530 &0.6997 &0.1734 &0.8290 &0.4952\\
    ItemKNN &0.2218 &0.0676 &0.6521 &0.1428 &0.6804 &0.4261\\
    PureSVD &0.2389 &0.0760 &0.6840 &0.1558 &0.7430 &0.4562\\
    SLIM &-- &-- &-- &-- &-- &--\\
    BPRMF &0.2854 &0.0819 &0.7585 &0.1924 &0.8932 &0.5275\\
    BPRFM &\textbf{0.4379} &\textbf{0.1156} &\textbf{0.8667} &\textbf{0.3360} &\textbf{1.3718} &\textbf{0.6745}\\
    NeuMF &0.4210 &0.1023 &0.8515 &0.3215 &1.3105 &0.6528\\
    NFM   &0.4162 &0.0999 &0.8426 &0.3171 &1.2995 &0.6473\\
    NGCF  &0.3684 &0.0971 &0.8426 &0.2646 &1.1560 &0.6230\\
    Multi-VAE &0.4201 &0.1023 &0.8532 &0.3218 &1.3131 &0.6538\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{5-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.2558 &0.0531 &0.7001 &0.1737 &0.8303 &0.4957\\
    ItemKNN &0.2284 &0.0666 &0.6502 &0.1482 &0.6987 &0.4319\\
    PureSVD &0.2288 &0.0626 &0.6541 &0.1534 &0.7062 &0.4334\\
    SLIM &-- &-- &-- &-- &-- &--\\
    BPRMF &0.2858 &0.0712 &0.6665 &0.2068 &0.8888 &0.4814\\
    BPRFM &\textbf{0.4191} &\textbf{0.1077} &\textbf{0.8627} &\textbf{0.3200} &\textbf{1.3213} &\textbf{0.6651}\\
    NeuMF &0.4184 &0.1073 &0.8571 &0.3157 &1.3029 &0.6568\\
    NFM   &0.4042 &0.0972 &0.8397 &0.3066 &1.2672 &0.6381\\
    NGCF  &0.2151 &0.0618 &0.6491 &0.1328 &0.6487 &0.4186\\
    Multi-VAE &0.4056 &0.1017 &0.8487 &0.3062 &1.2673 &0.6415\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{10-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.2569 &0.0532 &0.7024 &0.1745 &0.8339 &0.4975\\
    ItemKNN &0.2208 &0.0619 &0.6381 &0.1443 &0.6821 &0.4233\\
    PureSVD &0.2270 &0.0676 &0.6900 &0.1416 &0.6984 &0.4479\\
    SLIM  &0.2182 &0.0642 &0.6832 &0.1377 &0.6879 &0.4450\\
    BPRMF &0.2760 &0.0670 &0.6421 &0.2001 &0.8505 &0.4601\\
    BPRFM &\textbf{0.4032} &\textbf{0.0992} &\textbf{0.8540} &\textbf{0.3034} &\textbf{1.2637} &\textbf{0.6466}\\
    NeuMF &0.2123 &0.0638 &0.6471 &0.1378 &0.6803 &0.4322\\
    NFM   &0.3898 &0.0916 &0.8303 &0.2923 &1.2141 &0.6232\\
    NGCF  &0.2865 &0.0793 &0.7909 &0.1903 &0.9134 &0.5494\\
    Multi-VAE &0.3901 &0.0913 &0.8298 &0.2952 &1.2335 &0.6287\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Origin} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0712 &0.0716 &0.3978 &0.0338 &0.2509 &0.2311\\
    ItemKNN &\textbf{0.4219} &\textbf{0.4332} &0.9580 &\textbf{0.3324} &\textbf{1.5841} &\textbf{0.8026}\\
    PureSVD &0.4173 &0.4304 &0.9480 &0.3321 &1.5807 &0.7989\\
    SLIM    &-- &-- &-- &-- &-- &--\\
    BPRMF &0.3796 &0.3906 &0.9411 &0.2867 &1.4303 &0.7624\\
    BPRFM &0.3367 &0.3465 &0.8970 &0.2415 &1.2322 &0.6897\\
    NeuMF &0.3561 &0.3663 &0.9320 &0.2552 &1.3112 &0.7279\\
    NFM   &0.2656 &0.2723 &0.8449 &0.1772 &0.9723 &0.6058\\
    NGCF  &0.4059 &0.4175 &\textbf{0.9596} &0.3004 &1.4575 &0.7688\\
    Multi-VAE &0.2662 &0.2724 &0.8396 &0.1772 &0.9659 &0.5998\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{5-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0743 &0.0875 &0.4067 &0.0388 &0.2873 &0.2450\\
    ItemKNN &0.2410 &0.3065 &0.8551 &\textbf{0.1647} &\textbf{0.9835} &0.6341\\
    PureSVD &0.2374 &0.2959 &0.8507 &0.1567 &0.9453 &0.6197\\
    SLIM    &-- &-- &-- &-- &-- &--\\
    BPRMF &0.2368 &0.2975 &0.8643 &0.1551 &0.9349 &0.6222\\
    BPRFM &0.2429 &0.3042 &0.8507 &0.1586 &0.9399 &0.6135\\
    NeuMF &0.2452 &0.3074 &0.8540 &0.1627 &0.9731 &0.6284\\
    NFM   &0.1198 &0.1428 &0.5717 &0.0675 &0.4543 &0.3625\\
    NGCF  &\textbf{0.2532} &\textbf{0.3252} &\textbf{0.8880} &0.1631 &0.9698 &\textbf{0.6381}\\
    Multi-VAE &0.1176 &0.1405 &0.5695 &0.0676 &0.4515 &0.3577\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{10-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0677 &0.0880 &0.4097 &0.0349 &0.2712 &0.2476\\
    ItemKNN &0.1851 &0.2621 &0.7840 &0.1188 &0.7708 &0.5577\\
    PureSVD &0.1862 &0.2522 &0.7556 &0.1201 &0.7673 &0.5418\\
    SLIM  &\textbf{0.2120} &\textbf{0.3064} &\textbf{0.8369} &\textbf{0.1380} &\textbf{0.8713} &\textbf{0.6018}\\
    BPRMF &0.1915 &0.2657 &0.8009 &0.1193 &0.7696 &0.5592\\
    BPRFM &0.1891 &0.2631 &0.7949 &0.1157 &0.7551 &0.5513\\
    NeuMF &0.1690 &0.2382 &0.7529 &0.1001 &0.6621 &0.5044\\
    NFM   &0.0745 &0.0967 &0.4495 &0.0336 &0.2574 &0.2532\\
    NGCF  &0.1821 &0.2659 &0.8020 &0.1060 &0.7019 &0.5349\\
    Multi-VAE &0.0855 &0.1113 &0.4768 &0.0447 &0.3309 &0.2901\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Origin} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0048 &0.0150 &0.0411 &0.0023 &0.0214 &0.0249\\
    ItemKNN &0.0214 &0.0283 &0.1027 &0.0159 &0.1010 &0.0782\\
    PureSVD &0.0776 &0.1761 &0.3247 &0.0560 &0.3178 &0.2344\\
    SLIM  &-- &-- &-- &-- &-- &--\\
    BPRMF &0.0868 &0.2309 &0.3924 &0.0586 &0.3450 &0.2687\\
    BPRFM &0.0954 &\textbf{0.2970} &\textbf{0.4603} &0.0636 &\textbf{0.3836} &\textbf{0.3115}\\
    NeuMF &0.0693 &0.2067 &0.3578 &0.0421 &0.2655 &0.2289\\
    NFM   &0.0858 &0.2757 &0.4278 &0.0576 &0.3548 &0.2919\\
    NGCF  &\textbf{0.0957} &0.2343 &0.3947 &\textbf{0.0673} &0.3787 &0.2778\\
    Multi-VAE &0.0858 &0.2762 &0.4282 &0.0576  &0.3550 &0.2921 \\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{5-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0097 &0.0177 &0.0789 &0.0047 &0.0420 &0.0476\\
    ItemKNN &0.0419 &0.0661 &0.2186 &0.0283 &0.1937 &0.1580\\
    PureSVD &0.1030 &0.1833 &0.4480 &\textbf{0.0697} &\textbf{0.4115} &0.3105\\
    SLIM  &-- &-- &-- &-- &-- &--\\
    BPRMF &0.1057 &0.2127 &0.4945 &0.0637 &0.3911 &0.3159\\
    BPRFM &0.1021 &0.1994 &0.4766 &0.0609 &0.3747 &0.3033\\
    NeuMF &0.0839 &0.1619 &0.4148 &0.0480 &0.3041 &0.2571\\
    NFM   &0.0802 &0.1549 &0.3971 &0.0480 &0.3030 &0.2529\\
    NGCF  &\textbf{0.1099} &\textbf{0.2311} &\textbf{0.5083} &0.0652 &0.4021 &\textbf{0.3249}\\
    Multi-VAE &0.0810 &0.1568 &0.4001 &0.0483 &0.3046 &0.2542\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{10-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0134 &0.0192 &0.1081 &0.0062 &0.0547 &0.0630\\
    ItemKNN &0.0516 &0.0786 &0.2780 &0.0335 &0.2314 &0.1921\\
    PureSVD &\textbf{0.1079} &\textbf{0.1622} &0.4740 &\textbf{0.0695} &\textbf{0.4223} &\textbf{0.3216}\\
    SLIM  &0.0753 &0.1014 &0.3475 &0.0510 &0.3264 &0.2504\\
    BPRMF &0.0998 &0.1619 &\textbf{0.4801} &0.0565 &0.3594 &0.2983\\
    BPRFM &0.0931 &0.1401 &0.4474 &0.0524 &0.3332 &0.2779\\
    NeuMF &0.0985 &0.1490 &0.4582 &0.0564 &0.3476 &0.2852\\
    NFM   &0.0741 &0.1119 &0.3841 &0.0415 &0.2748 &0.2380\\
    NGCF  &0.0818 &0.1415 &0.4345 &0.0417 &0.2788 &0.2533\\
    Multi-VAE &0.0751 &0.1136 &0.3867 &0.0416 &0.2736 &0.2378\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Origin} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0016 &0.0009 &0.0157 &0.0005 &0.0052 &0.0076\\
    ItemKNN &0.0480 &0.0193 &0.1599 &0.0365 &0.1753 &0.1176\\
    PureSVD &0.0681 &0.0413 &0.2462 &0.0490 &0.2424 &0.1675\\
    SLIM &-- &-- &-- &-- &-- &--\\
    BPRMF &0.0721 &0.0467 &0.2861 &0.0483 &0.2523 &0.1844\\
    BPRFM &0.0774 &0.0448 &0.3018 &0.0494 &0.2576 &0.1884\\
    NeuMF &\textbf{0.0882} &\textbf{0.0573} &\textbf{0.3519} &\textbf{0.0588} &\textbf{0.3176} &\textbf{0.2329}\\
    NFM  &0.0693 &0.0416 &0.2822 &0.0431 &0.2322 &0.1745\\
    NGCF  &0.0819 &0.0558 &0.3234 &0.0553 &0.2852 &0.2069\\
    Multi-VAE &0.0696 &0.0420 &0.2822 &0.0432 &0.2317 &0.1743\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{5-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0033 &0.0039 &0.0299 &0.0012 &0.0111 &0.0152 \\
    ItemKNN &0.0354 &0.0309 &0.1668 &0.0222 &0.1271 &0.1037\\
    PureSVD &0.0335 &0.0311 &0.1651 &0.0188 &0.1117 &0.0962\\
    SLIM  &-- &-- &-- &-- &-- &--\\
    BPRMF &0.0369 &0.0378 &0.1825 &0.0219 &0.1317 &0.1115\\
    BPRFM &\textbf{0.0391} &0.0354 &{0.2002} &0.0220 &{0.1368} &{0.1192}\\
    NeuMF &0.0382 &0.0383 &\textbf{0.2095} &0.0215 &\textbf{0.1423} &\textbf{0.1279}\\
    NFM   &0.0289 &0.0252 &0.1638 &0.0150 &0.1008 &0.0946\\
    NGCF  &0.0385 &\textbf{0.0406} &0.1777 &\textbf{0.0230} &0.1335 &0.1086\\
    Multi-VAE &0.0283 &0.0245 &0.1611 &0.0148 &0.0996 &0.0932\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{10-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0040 &0.0058 &0.0370 &0.0015 &0.0139 &0.0189\\
    ItemKNN &0.0261 &0.0315 &0.1388 &0.0150 &0.0916 &0.0813\\
    PureSVD &0.0238 &0.0285 &0.1332 &0.0124 &0.0782 &0.0736\\
    SLIM  &0.0260 &0.0327 &0.1423 &0.0147 &0.0936 &0.0840\\
    BPRMF &0.0258 &0.0318 &0.1407 &0.0139 &0.0893 &0.0820\\
    BPRFM &0.0295 &0.0335 &0.1636 &0.0158 &0.1061 &0.0979\\
    NeuMF &{0.0302} &{0.0375} &{0.1772} &{0.0164} &\textbf{0.1160} &\textbf{0.1084}\\
    NFM  &0.0200 &0.0219 &0.1278 &0.0101 &0.0756 &0.0756\\
    NGCF &\textbf{0.0326} &\textbf{0.0402} &\textbf{0.1876} &\textbf{0.0165} &0.1092 &0.1052\\
    Multi-VAE &0.0199 &0.0216 &0.1265 &0.0100 &0.0748 &0.0749\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Origin} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0012 &0.0058 &0.0113 &0.0005 &0.0048 &0.0061\\
    ItemKNN &0.0128 &0.0302 &0.0699 &0.0094 &0.0628 &0.0524\\
    PureSVD &0.0365 &0.1168 &0.1938 &0.0218 &0.1417 &0.1222\\
    SLIM  &-- &-- &-- &-- &-- &--\\
    BPRMF &0.0425 &0.1573 &0.2447 &0.0234 &0.1594 &0.1471\\
    BPRFM &\textbf{0.0508} &\textbf{0.2144} &\textbf{0.3141} &0.0271 &\textbf{0.1925} &\textbf{0.1859}\\
    NeuMF &0.0500 &0.2092 &0.3048 &\textbf{0.0272} &0.1916 &0.1827\\
    NFM &0.0349 &0.1598 &0.2431 &0.0175 &0.1369 &0.1425\\
    NGCF  &-- &-- &-- &-- &-- &--\\
    Multi-VAE &0.0352 &0.1612 &0.2445 &0.0176 &0.1379 &0.1433\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{5-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0024 &0.0044 &0.0199 &0.0010 &0.0090 &0.0109\\
    ItemKNN &0.0646 &0.1227 &0.3061 &0.0452 &0.2815 &0.2208\\
    PureSVD &0.1066 &0.2259 &0.4823 &0.0671 &0.4053 &0.3162\\
    SLIM &-- &-- &-- &-- &-- &--\\
    BPRMF &0.1061 &0.2260 &0.4900 &0.0623 &0.3809 &0.3060\\
    BPRFM &0.1099 &0.2262 &0.5079 &0.0629 &0.3811 &0.3088\\
    NeuMF &0.1106 &0.2370 &0.5259 &0.0636 &0.3975 &0.3264\\
    NFM   &0.0612 &0.1149 &0.3322 &0.0317 &0.2142 &0.1931\\
    NGCF  &\textbf{0.1274} &\textbf{0.2832} &\textbf{0.5599} &\textbf{0.0764} &\textbf{0.4574} &\textbf{0.3573}\\
    Multi-VAE &0.0621 &0.1168 &0.3348 &0.0322 &0.2165 &0.1944\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{10-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0031 &0.0040 &0.0262 &0.0012 &0.0111 &0.0137\\
    ItemKNN &0.1174 &0.1765 &0.4882 &0.0792 &0.4600 &0.3380\\
    PureSVD &0.1508 &0.2239 &0.5837 &0.0975 &0.5493 &0.3918\\
    SLIM  &0.1128 &0.1655 &0.4819 &0.0778 &0.4625 &0.3432\\
    BPRMF &0.1455 &0.2171 &0.5849 &0.0886 &0.5104 &0.3770\\
    BPRFM &0.1448 &0.2117 &0.5847 &0.0866 &0.4955 &0.3701\\
    NeuMF &0.1562 &0.2354 &0.6187 &0.0961 &0.5515 &0.4032\\
    NFM   &0.0697 &0.0894 &0.3510 &0.0360 &0.2322 &0.2028\\
    NGCF  &\textbf{0.1685} &\textbf{0.2583} &\textbf{0.6347} &\textbf{0.1051} &\textbf{0.5878} &\textbf{0.4187}\\
    Multi-VAE &0.0702 &0.0899 &0.3539 &0.0361 &0.2331 &0.2041\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \specialrule{.15em}{.05em}{.05em}
    \textbf{Origin} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0025 &0.0169 &0.0245 &0.0006 &0.0063 &0.0104\\
    ItemKNN &0.0018 &0.0114 &0.0176 &0.0008 &0.0074 &0.0096\\
    PureSVD &0.0202 &0.1095 &0.1474 &0.0117 &0.0971 &0.0969\\
    SLIM  &-- &-- &-- &-- &-- &--\\
    BPRMF &0.0323 &0.2060 &0.2642 &0.0170 &0.1510 &0.1655\\
    BPRFM &0.0518 &0.3530 &0.4249 &0.0286 &0.2549 &0.2744\\
    NeuMF &\textbf{0.0518} &\textbf{0.3531} &\textbf{0.4250} &\textbf{0.0286} &0.2550 &\textbf{0.2745} \\
    NFM &0.0517 &0.3524 &0.4243 &0.0285 &0.2546 &0.2741 \\
    NGCF &-- &-- &-- &-- &-- &-- \\
    Multi-VAE &{0.0518} &{0.3531} &{0.4249} &{0.0286} &\textbf{0.2552} &{0.2745} \\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{5-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0064 &0.0193 &0.0612 &0.0026 &0.0257 &0.0333\\
    ItemKNN &0.0072 &0.0224 &0.0640 &0.0041 &0.0378 &0.0419\\
    PureSVD &0.0614 &0.2104 &0.4070 &0.0348 &0.2791 &0.2654\\
    SLIM  &-- &-- &-- &-- &-- &--\\
    BPRMF &0.0657 &0.2178 &0.4335 &0.0375 &0.3012 &0.2852\\
    BPRFM &0.0759 &0.2350 &0.4776 &\textbf{0.0442} &\textbf{0.3466} &\textbf{0.3177}\\
    NeuMF &\textbf{0.0761} &0.2354 &0.4789 &0.0440 &0.3453 &0.3172\\
    NFM   &0.0760 &\textbf{0.2356} &\textbf{0.4792} &0.0441 &0.3458 &0.3176\\
    NGCF  &0.0492 &0.1711 &0.3449 &0.0239 &0.1960 &0.2038\\
    Multi-VAE &0.0759 &0.2349 &0.4775 &0.0441 &0.3461 &0.3174\\
    \specialrule{.05em}{.05em}{.05em}
    \specialrule{.05em}{.05em}{.05em}
    \textbf{10-filter} &Pre &Rec &HR &MAP &MRR &NDCG  \\
    \specialrule{.05em}{.05em}{.05em}
    MostPop &0.0085 &0.0179 &0.0793 &0.0040 &0.0387 &0.0470\\
    ItemKNN &0.0136 &0.0312 &0.1136 &0.0067 &0.0603 &0.0679\\
    PureSVD &0.0758 &0.1781 &0.4530 &0.0429 &0.3248 &0.2935\\
    SLIM  &0.0342 &0.0802 &0.2426 &0.0213 &0.1769 &0.1702\\
    BPRMF &0.0806 &0.1875 &0.4738 &0.0463 &0.3500 &0.3117\\
    BPRFM &0.0864 &0.1901 &0.4919 &0.0504 &0.3746 &0.3264\\
    NeuMF &0.0839 &0.1852 &0.4861 &0.0493 &0.3694 &0.3244\\
    NFM   &0.0866 &0.1906 &0.4919 &0.0509 &0.3780 &0.3276\\
    NGCF  &0.0663 &0.1561 &0.4127 &0.0370 &0.2880 &0.2664\\
    Multi-VAE &\textbf{0.0869} &\textbf{0.1909} &\textbf{0.4925} &\textbf{0.0511} &\textbf{0.3790} &\textbf{0.3285}\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    \textit{\textbf{\textcolor{blue}{Origin}}}
    &\multicolumn{1}{c|}{\textbf{Parameter}}
    &\multicolumn{1}{c|}{\textbf{ML-1M}} &\multicolumn{1}{c|}{\textbf{LastFM}} &\multicolumn{1}{c|}{\textbf{Book-X}} &\multicolumn{1}{c|}{\textbf{Epinions}} &\multicolumn{1}{c|}{\textbf{Yelp}} &\multicolumn{1}{c|}{\textbf{AMZe}} 
     &\multicolumn{1}{c|}{\textbf{Searching space}}
     &\multicolumn{1}{c|}{\textbf{Description}}
     \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{ItemKNN}
    &--maxk
    &8 &49 &83 &14 &31 &9 
    &$[1, 100]$
    &the number of neighbors \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{PureSVD}
    &--factors
    &39 &24 &10 &99 &96 &6
    &$[1, 100]$
    &the number of singular values\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{BPRMF}} 
    &--num\_ng
    &4 &5 &5 &5
    &5 &4
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &83 &92 &48 &97
    &72 &74
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0056 &0.0080 &0.0098 &0.0095
    &0.0089 &0.0047
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0002 &0.0012 &0.0008 &0.0002 &0.0088 &0.0016
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &128 &64 &64 &128
    &1024 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{BPRFM}}
    &--num\_ng
    &4 &5 &5 &5
    &5 &2
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &30 &24 &83 &33
    &45 &66
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0030 &0.0100 &0.0093 &0.0091
    &0.0100 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0007 &0.0056 &0.0006 &0.0095 &0.0012 &0.0037
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &256 &512 &64 &256
    &256 &1024
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NeuMF}}
    &--num\_ng
    &4 &2 &3 &3
    &3 &4
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &15 &49 &100 &78
    &63 &60
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0002 &0.0016 &0.0005 &0.0003
    &0.0012 &0.0006
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0010 &0.0016 &0.0064 &0.0086 &0.0061 &0.0003
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &3 &3 &2 &3
    &3 &3
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.9531 &0.7890 &0.0156 &0.0001 &0.0010 &0.7948
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &64 &512 &64 &64
    &256 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NFM}}
    &--num\_ng
    &1 &2 &3 &5
    &3 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &11 &63 &42 &5
    &3 &100
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0006 &0.0030 &0.0005 &0.0019
    &0.0100 &0.0007
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0017 &0.0006 &0.0005 &0.0002 &0.0067 &0.0030
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &3 &3 &3 &2
    &3 &1
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.7108 &0.9386 &0.9338 &0.7830 &0.9957 &0.9694
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &256 &64 &64 &256
    &512 &1024
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{9}{*}{\textbf{NGCF}}
    &--num\_ng
    &4 &4 &4 &5
    &4 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &35 &53 &94 &91
    &84 &45
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0007 &0.0034 &0.0007 &0.0008
    &0.0013 &0.0013
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0065 &0.0084 &0.0001 &0.0002 &0.0071 &0.0088
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--prop\_layer
    &3 &3 &3 &3
    &3 &3
    &--
    &the number of propagation layers\\
    &--node\_dropout
    &0.0106 &0.4160 &0.9431 &0.0019
    &0.0009 &0.0015
    &$[0, 1]$
    &node dropout ratio\\
    &--mess\_dropout
    &0.0573 &0.0023 &0.0001 &0.0382 &0.0048 &0.0080
    &$[0,1]$
    &message dropout ratio\\
    &--batch\_size
    &128 &128 &128 &128
    &512 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{Multi-VAE}}
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0003 &0.0006 &0.0001 &0.0001
    &0.0007 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0003 &0.0062 &0.0037 &0.0001 &0.0010 &0.0048
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--kl\_reg
    &0.0012 &0.5975 &0.0570 &0.0009
    &0.0005 &0.4945
    &$[0, 1]$
    &vae kl regularization\\
    &--dropout
    &0.0415 &0.6912 &0.0001 &0.0240 &0.0263 &0.9603
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &128 &64 &512 &128
    &512 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \textit{Remarks}&\multicolumn{9}{l|}{\makecell[l]{1. The searching space of batch size on ML-1M, LastFM, Book-X, and Epinions is $[2^6, 2^7, 2^8, 2^9]$; while on Yelp and AMZe is $[2^8, 2^9, 2^{10}]$ \\
    to speed up the training.}}\\
    &\multicolumn{9}{l|}{2. Early-stop mechanism is applied to all approaches.} \\
    &\multicolumn{9}{l|}{
    \makecell[l]{3. The results of SLIM with origin and 5-filter views are not available due to either lack of computational memory or unreasonable amount of \\ time in searching the best hyper-parameter settings.}}\\
    &\multicolumn{9}{l|}{
    \makecell[l]{4. The following results with origin view are not available due to unreasonable amount of time in searching the best hyper-parameter settings. \\
    %\\ including BPRMF and BPRFM on AMZe; NeuMF, NFM and Multi-VAE on Yelp and AMZe; and NGCF on Book-X, Yelp and AMZe. \\
    In particular, we use the optimal parameter settings on 5-filter for NGCF and Multi-VAE on Book-X; Multi-VAE on Epinions; NeuMF and NFM \\ on Yelp; BPRMF, BPRFM, NeuMF, NFM and NGCF on AMZe. We use the optimal parameter settings on 10-filter for NGCF and Multi-VAE on \\ Yelp;  and Multi-VAE on AMZe. 
    }}\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    \textit{\textbf{\textcolor{blue}{5-filter}}}
    &\multicolumn{1}{c|}{\textbf{Parameter}}
    &\multicolumn{1}{c|}{\textbf{ML-1M}} &\multicolumn{1}{c|}{\textbf{LastFM}} &\multicolumn{1}{c|}{\textbf{Book-X}} &\multicolumn{1}{c|}{\textbf{Epinions}} &\multicolumn{1}{c|}{\textbf{Yelp}} &\multicolumn{1}{c|}{\textbf{AMZe}} 
     &\multicolumn{1}{c|}{\textbf{Searching space}}
     &\multicolumn{1}{c|}{\textbf{Description}}
     \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{ItemKNN} &--maxk
    &73 &55 &65 &30 &75 &41
    &$[1, 100]$
    &the number of neighbors \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{PureSVD} 
    &--factors
    &2 &33 &80 &70 &100 &2 
    &$[1, 100]$
    &the number of singular values\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{BPRMF}} 
    &--num\_ng 
    &1 &5 &4 &5 &5 &4
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &100 &56 &99 &70 &92 &74
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0018 &0.0060 &0.0093 &0.0098
    &0.0051 &0.0047
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0007 &0.0003 &0.0014 &0.0029 &0.0001 &0.0016
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &64 &128 &128 &128
    &512 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{5}{*}{\textbf{BPRFM}}
    &--num\_ng
    &3 &5 &5 &4 &5 &2
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &96 &66 &98 &40 &66 &66
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50&--
    &the number of epochs\\
    &--lr
    &0.0023 &0.0099 &0.0080 &0.0095 &0.0097 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0001 &0.0001 &0.0010 &0.0026 &0.0003 &0.0037
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &64 &256 &512 &256 &512 &1024
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NeuMF}}
    &--num\_ng
    &5 &4 &4 &3 &3 &4
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &47 &67 &16 &48 &63 &60
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0007 &0.0002 &0.0021 &0.0001 &0.0012 &0.0006
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0039 &0.0009 &0.0056 &0.0001 &0.0061 &0.0003
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &1 &3 &3 &3 &3 &3
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.5919 &0.9973 &0.8592 &0.0932 &0.0010 &0.7948
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &128 &512 &256 &128 &256 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NFM}}
    &--num\_ng
    &5 &5 &5 &3 &3 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &29 &45 &2 &2 &3 &100
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0012 &0.0031 &0.0041 &0.0027 &0.0100 &0.0007
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0059 &0.0062 &0.0004 &0.0047 &0.0067 &0.0030
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &2 &1 &1 &3 &3 &1
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.9815 &0.9977 &0.8360 &0.6564 &0.9957 &0.9694
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &512 &512 &256 &256 &512 &1024
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{9}{*}{\textbf{NGCF}}
    &--num\_ng
    &2 &4 &4 &5 &4 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &96 &97 &94 &96 &84 &45
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0005 &0.0018 &0.0007 &0.0010 &0.0013 &0.0013
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0003 &0.0054 &0.0001 &0.0035 &0.0071 &0.0088
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--prop\_layer
    &3 &3 &3 &3 &3 &3
    &--
    &the number of propagation layers\\
    &--node\_dropout
    &0.0192 &0.0029 &0.9431 &0.5553 &0.0009 &0.0015
    &$[0, 1]$
    &node dropout ratio\\
    &--mess\_dropout
    &0.0178 &0.3631 &0.0001 &0.0013 &0.0048 &0.0080
    &$[0,1]$
    &message dropout ratio\\
    &--batch\_size
    &512 &256 &128 &128 &512 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{Multi-VAE}}
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0007 &0.0002 &0.0001 &0.0001 &0.0007 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0003 &0.0001 &0.0037 &0.0001 &0.0011 &0.0048
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--kl\_reg
    &0.0004 &0.6766 &0.0570 &0.0009 &0.0005 &0.4945
    &$[0, 1]$
    &vae kl regularization\\
    &--dropout
    &0.0222 &0.0004 &0.0001 &0.0240 &0.0263 &0.9603
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &256 &128 &512 &128 &512 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \textit{Remarks} &\multicolumn{9}{l|}{\makecell[l]{The following results with 5-filter view are not available due to unreasonable amount of time in searching the best hyper-parameter settings. \\
    In particular, we use the optimal parameter settings on 10-filter for NGCF and Multi-VAE on Yelp; and Multi-VAE on AMZe.  }}\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    \textit{\textbf{\textcolor{blue}{10-filter}}}
    &\multicolumn{1}{c|}{\textbf{Parameter}}
    &\multicolumn{1}{c|}{\textbf{ML-1M}} &\multicolumn{1}{c|}{\textbf{LastFM}} &\multicolumn{1}{c|}{\textbf{Book-X}} &\multicolumn{1}{c|}{\textbf{Epinions}} &\multicolumn{1}{c|}{\textbf{Yelp}} &\multicolumn{1}{c|}{\textbf{AMZe}} 
     &\multicolumn{1}{c|}{\textbf{Searching space}}
     &\multicolumn{1}{c|}{\textbf{Description}}
     \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{ItemKNN}
    &--maxk
    &100 &28 &71 &14 &73 &68 
    &$[1, 100]$
    &the number of neighbors \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{PureSVD} 
    &--factors
    &39 &12 &98 &98 &93 &9 
    &$[1, 100]$
    &the number of singular values\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{5}{*}{\textbf{BPRMF}} 
    &--num\_ng
    &3 &5 &3 &5 &5 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &22 &92 &88 &49 &98 &97
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0004 &0.0057 &0.0098 &0.0097 &0.0099 &0.0078
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0002 &0.0088 &0.0001 &0.0050 &0.0007 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &64 &128 &256 &128 &1024 &1024
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{5}{*}{\textbf{BPRFM}}
    &--num\_ng
    &4 &5 &3 &5 &5 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &37 &61 &94 &72 &100 &37
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0014 &0.0096 &0.0067 &0.0078 &0.0096 &0.0013
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0004 &0.0010 &0.0001 &0.0019 &0.0004 &0.0049
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &128 &512 &64 &64 &256 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{2}{*}{\textbf{SLIM}} 
    &--elastic
    &0.4462 &0.8330  &0.8188 &0.3951  &0.0459 &0.3299 
    &$(0, 1]$ 
    &the ElasticNet mixing parameter\\
    &--alpha
    &0.0001 &0.0013 &0.0072 &0.0022 &0.0040 &0.0020
    &$[10^{-4}, 10^{-2}]$
    &constant to multiply penalty terms \\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NeuMF}}
    &--num\_ng
    &5 &2 &5 &5 &5 &5
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &31 &93 &79 &41 &68 &83
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0008 &0.0036 &0.0003 &0.0012 &0.0001 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0008 &0.0011 &0.0096 &0.0057 &0.0009 &0.0015
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &2 &2 &3 &3 &2 &2
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.9592 &0.5608 &0.4719 &0.4771 &0.7371 &0.7162
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &64 &512 &64 &128 &1024 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NFM}}
    &--num\_ng
    &5 &4 &1 &2 &4 &3
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &19 &69 &74 &88 &12 &99
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0045 &0.0002 &0.0019 &0.0005 &0.0005 &0.0016
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0026 &0.0006 &0.0003 &0.0071 &0.0009 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &3 &3 &2 &2 &1 &3
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.9818 &0.8898 &0.9979 &0.8666 &0.8630 &0.9862
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &256 &64 &128 &64 &1024 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{9}{*}{\textbf{NGCF}}
    &--num\_ng
    &5 &5 &4 &5 &4 &2
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &18 &74 &36 &85 &84 &68
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0004 &0.0010 &0.0004 &0.0017 &0.0013 &0.0001
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0006 &0.0006 &0.0005 &0.0066 &0.0071 &0.0042
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--prop\_layer
    &3 &3 &3 &3 &3 &3
    &--
    &the number of propagation layers\\
    &--node\_dropout
    &0.0005 &0.0021 &0.0002 &0.0169 &0.0009 &0.3658
    &$[0, 1]$
    &node dropout ratio\\
    &--mess\_dropout
    &0.0175 &0.0015 &0.0016 &0.0011 &0.0048 &0.0115
    &$[0,1]$
    &message dropout ratio\\
    &--batch\_size
    &512 &256 &128 &128 &512 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{Multi-VAE}}
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0001 &0.0005 &0.0003 &0.0003 &0.0007 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0010 &0.0004 &0.0050 &0.0004 &0.0011 &0.0048
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--kl\_reg
    &0.0003 &0.0408 &0.0009 &0.0003 &0.0005 &0.4945
    &$[0, 1]$
    &vae kl regularization\\
    &--dropout
    &0.0018 &0.5885 &0.0083 &0.2841 &0.0263 &0.9603
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &64 &512 &256 &64 &512 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \textit{Remarks} &\multicolumn{9}{l|}{\makecell[l]{The detailed explanation for the parameters of SLIM is available at 
    https://lijiancheng0614.github.io/scikit-learn/modules/generated\\
    /sklearn.linear\_model.ElasticNet.html}}\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
    \specialrule{.15em}{.05em}{.05em}
    \textit{\textbf{\textcolor{blue}{10-filter}}}
    &\multicolumn{1}{c|}{\textbf{Parameter}}
    &\multicolumn{1}{c|}{\textbf{ML-1M}} &\multicolumn{1}{c|}{\textbf{LastFM}} &\multicolumn{1}{c|}{\textbf{Book-X}} &\multicolumn{1}{c|}{\textbf{Epinions}} &\multicolumn{1}{c|}{\textbf{Yelp}} &\multicolumn{1}{c|}{\textbf{AMZe}} 
     &\multicolumn{1}{c|}{\textbf{Searching space}}
     &\multicolumn{1}{c|}{\textbf{Description}}
     \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{ItemKNN}
    &--maxk
    &22 &70 &100 &51 &52 &40 
    &$[1, 100]$
    &the number of neighbors \\
    \specialrule{.05em}{.05em}{.05em}
    \textbf{PureSVD} 
    &--factors
    &45 &26 &89 &96 &97 &11
    &$[1, 100]$
    &the number of singular values\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{5}{*}{\textbf{BPRMF}} 
    &--num\_ng
    &5 &4 &5 &5 &5 &5
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &49 &66 &76 &56 &61 &100
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0040 &0.0082 &0.0098 &0.0098 &0.0047 &0.0051
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0014 &0.0007 &0.0013 &0.0016 &0.0012 &0.0006
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &128 &256 &256 &64 &1024 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{5}{*}{\textbf{BPRFM}}
    &--num\_ng
    &5 &5 &5 &5 &5 &1
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &99 &71 &99 &87 &72 &71
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0074 &0.0075 &0.0096 &0.0091 &0.0098 &0.0002
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0004 &0.0079 &0.0011 &0.0001 &0.0017 &0.0007
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--batch\_size
    &256 &256 &128 &256 &512 &1024
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{2}{*}{\textbf{SLIM}} 
    &--elastic
    &0.6215 &0.0126  &0.0023 &0.2328 &0.0754 &0.1056 
    &$(0, 1]$ 
    &the ElasticNet mixing parameter\\
    &--alpha
    &0.0084 &0.0055 &0.0098 &0.0072 &0.0090 &0.0066
    &$[10^{-4}, 10^{-2}]$
    &constant to multiply penalty terms \\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NeuMF}}
    &--num\_ng
    &5 &5 &3 &3 &3 &2
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &29 &65 &68 &61 &84 &78
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50 &--
    &the number of epochs\\
    &--lr
    &0.0010 &0.0001 &0.0091 &0.0002 &0.0003 &0.0013
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0049 &0.0004 &0.0093 &0.0023 &0.0005 &0.0050
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &2 &1 &3 &3 &3 &2
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.1664 &0.0933 &0.0008 &0.2623 &0.5016 &0.7352
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &512 &512 &64 &512 &256 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{8}{*}{\textbf{NFM}}
    &--num\_ng
    &4 &1 &5 &2 &1 &5
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &40 &2 &73 &37 &1 &54
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0026 &0.0044 &0.0024 &0.0019 &0.0026 &0.0004
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0004 &0.0002 &0.0003 &0.0025 &0.0005 &0.0003
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--num\_layers
    &1 &3 &3 &3 &3 &
    &$[1, 3]$
    &the number of layers for MLP\\
    &--dropout
    &0.7825 &0.9421 &0.8430 &0.9916 &0.1267 &0.9864
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &128 &512 &64 &64 &256 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{9}{*}{\textbf{NGCF}}
    &--num\_ng
    &5 &5 &5 &5 &5 &4
    &$[1, 5]$
    &the number of negative items\\
    &--factors
    &75 &85 &63 &74 &85 &2
    &$[1, 100]$
    &the dimension of latent factors\\
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0007 &0.0010 &0.0004 &0.0004 &0.0008 &0.0002
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0061 &0.0093 &0.0100 &0.0096 &0.0030 &0.0006
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--prop\_layer
    &3 &3 &3 &3 &3 &3
    &--
    &the number of propagation layers\\
    &--node\_dropout
    &0.0067 &0.0007 &0.9751 &0.0001 &0.0288 &0.0001
    &$[0, 1]$
    &node dropout ratio\\
    &--mess\_dropout
    &0.0048 &0.9363 &0.0032 &0.0007 &0.0040 &0.9876
    &$[0,1]$
    &message dropout ratio\\
    &--batch\_size
    &64 &64 &256 &512 &512 &256
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \multirow{6}{*}{\textbf{Multi-VAE}}
    &--epochs
    &50 &50 &50 &50
    &50 &50
    &--
    &the number of epochs\\
    &--lr
    &0.0006 &0.0019 &0.0003 &0.0007 &0.0012 &0.0023
    &$[10^{-4}, 10^{-2}]$
    &learning rate\\
    &--reg\_2
    &0.0004 &0.0017 &0.0030 &0.0062 &0.0002 &0.0030
    &$[10^{-4}, 10^{-2}]$
    &L2 regularization coefficient\\
    &--kl\_reg
    &0.0517 &0.0003 &0.0007 &0.0014 &0.0036 &0.0069
    &$[0, 1]$
    &vae kl regularization\\
    &--dropout
    &0.0166 &0.6342 &0.0111 &0.8804 &0.0242 &0.0165
    &$[0,1]$
    &dropout ratio\\
    &--batch\_size
    &256 &256 &512 &512 &512 &512
    &$[2^6, 2^7, 2^8, 2^9, 2^{10}]$
    &batch size\\
    \specialrule{.05em}{.05em}{.05em}
    \textit{Remarks} &\multicolumn{9}{l|}{\makecell[l]{The detailed explanation for the parameters of SLIM is available at 
    https://lijiancheng0614.github.io/scikit-learn/modules/generated\\
    /sklearn.linear\_model.ElasticNet.html}}\\
    \specialrule{.15em}{.05em}{.05em}
    \end{tabular}

==> plot/section3/data-preprocessing.tex <==
\begin{figure*}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.7\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.8,
    symbolic x coords={origin, 5-filter, 10-filter},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8},
    legend style={at={(0.75,0.98)}, anchor=north,legend columns=2, font=\large},
]
%%MostPop
\addplot coordinates {
(origin,0.4952)(5-filter, 0.4957) (10-filter,0.4975)};
%ItemKNN
\addplot coordinates {
(origin,0.4261)(5-filter, 0.4319) (10-filter,0.4233)};   
%PureSVD
\addplot coordinates {
(origin,0.4562)(5-filter, 0.4334) (10-filter,0.4479)};
%BPRMF
\addplot coordinates {
(origin,0.5275)(5-filter, 0.4814) (10-filter,0.4601)};
%BPRFM
\addplot coordinates {
(origin,0.6745)(5-filter, 0.6651) (10-filter,0.6466)};
%NeuMF
\addplot coordinates {
(origin,0.6528)(5-filter, 0.6568) (10-filter,0.4322)};
%NFM
\addplot[fill=orange] coordinates {
(origin,0.6473)(5-filter, 0.6381) (10-filter,0.6232)};
%NGCF
\addplot[fill=magenta] coordinates {
(origin,0.6230)(5-filter, 0.4186) (10-filter,0.5494)};
%Multi-VAE
\addplot[fill=black] coordinates {
(origin,0.6538)(5-filter, 0.6415) (10-filter,0.6287)};
%\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
\hspace{0.1in}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.7\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.9,
    symbolic x coords={origin, 5-filter, 10-filter},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8},
    legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=5pt},
]
%%MostPop
\addplot coordinates {
(origin,0.2311)(5-filter, 0.2450) (10-filter,0.2476)};
%ItemKNN
\addplot coordinates {
(origin,0.8026)(5-filter, 0.6341) (10-filter,0.5577)};   
%PureSVD
\addplot coordinates {
(origin,0.7989)(5-filter, 0.6197) (10-filter,0.5418)};
%BPRMF
\addplot coordinates {
(origin,0.7624)(5-filter, 0.6222) (10-filter,0.5592)};
%BPRFM
\addplot coordinates {
(origin,0.6897)(5-filter, 0.6135) (10-filter,0.5513)};
%NeuMF
\addplot coordinates {
(origin,0.7279)(5-filter, 0.6284) (10-filter,0.5044)};
%NFM
\addplot[fill=orange] coordinates {
(origin,0.6058)(5-filter, 0.3625) (10-filter,0.2532)};
%NGCF
\addplot[fill=magenta] coordinates {
(origin,0.7688)(5-filter, 0.6381) (10-filter,0.5349)};
%Multi-VAE
\addplot[fill=black] coordinates {
(origin,0.5998)(5-filter, 0.3577) (10-filter,0.2901)};
%\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
\hspace{0.1in}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.7\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={origin, 5-filter, 10-filter},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=3.5pt, font=\large},
]
%%MostPop
\addplot coordinates {
(origin,0.0249)(5-filter, 0.0476) (10-filter,0.0630)};
%ItemKNN
\addplot coordinates {
(origin,0.0782)(5-filter, 0.1580) (10-filter,0.1921)};   
%PureSVD
\addplot coordinates {
(origin,0.2344)(5-filter, 0.3105) (10-filter,0.3216)};
%BPRMF
\addplot coordinates {
(origin,0.2687)(5-filter, 0.3159) (10-filter,0.2983)};
%BPRFM
\addplot coordinates {
(origin,0.3115)(5-filter, 0.3033) (10-filter,0.2779)};
%NeuMF
\addplot coordinates {
(origin,0.2289)(5-filter, 0.2571) (10-filter,0.2852)};
%NFM
\addplot[fill=orange] coordinates {
(origin,0.2919)(5-filter, 0.2529) (10-filter,0.2380)};
%NGCF
\addplot[fill=magenta] coordinates {
(origin,0.2778)(5-filter, 0.3249) (10-filter,0.2533)};
%Multi-VAE
\addplot[fill=black] coordinates {
(origin,0.2921)(5-filter, 0.2542) (10-filter,0.2378)};
%
\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.7\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.25,
    symbolic x coords={origin, 5-filter, 10-filter},
    xtick=data,
    ytick={0,0.1,0.2},
    legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=5pt},
]
%%MostPop
\addplot coordinates {
(origin,0.0076)(5-filter, 0.0152) (10-filter,0.0189)};
%ItemKNN
\addplot coordinates {
(origin,0.1176)(5-filter, 0.1037) (10-filter,0.0813)};   
%PureSVD
\addplot coordinates {
(origin,0.1675)(5-filter, 0.0962) (10-filter,0.0736)};
%BPRMF
\addplot coordinates {
(origin,0.1844)(5-filter, 0.1115) (10-filter,0.0820)};
%BPRFM
\addplot coordinates {
(origin,0.1884)(5-filter, 0.1192) (10-filter,0.0979)};
%NeuMF
\addplot coordinates {
(origin,0.2329)(5-filter, 0.1279) (10-filter,0.1084)};
%NFM
\addplot[fill=orange] coordinates {
(origin,0.1745)(5-filter, 0.0946) (10-filter,0.0756)};
%NGCF
\addplot[fill=magenta] coordinates {
(origin,0.2069)(5-filter, 0.1086) (10-filter,0.1052)};
%Multi-VAE
\addplot[fill=black] coordinates {
(origin,0.1743)(5-filter, 0.0932) (10-filter,0.0749)};
%\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
\hspace{0.1in}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.7\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.45,
    symbolic x coords={origin, 5-filter, 10-filter},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(0.75,0.98)}, anchor=north,legend columns=2},
]
%%MostPop
\addplot coordinates {
(origin,0.0061)(5-filter, 0.0109) (10-filter,0.0137)};
%ItemKNN
\addplot coordinates {
(origin,0.0524)(5-filter, 0.2208) (10-filter,0.3380)};   
%PureSVD
\addplot coordinates {
(origin,0.1222)(5-filter, 0.3162) (10-filter,0.3918)};
%BPRMF
\addplot coordinates {
(origin,0.1471)(5-filter, 0.3060) (10-filter,0.3770)};
%BPRFM
\addplot coordinates {
(origin,0.1859)(5-filter, 0.3088) (10-filter,0.3701)};
%NeuMF
\addplot coordinates {
(origin,0.1827)(5-filter, 0.3264) (10-filter,0.4032)};
%NFM
\addplot[fill=orange] coordinates {
(origin,0.1425)(5-filter, 0.1931) (10-filter,0.2028)};
%NGCF
\addplot[fill=magenta] coordinates {
(origin,0.0)(5-filter, 0.3573) (10-filter,0.4187)};
%Multi-VAE
\addplot[fill=black] coordinates {
(origin,0.1433)(5-filter, 0.1944) (10-filter,0.2041)};
%\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
\hspace{0.1in}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.7\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={origin, 5-filter, 10-filter},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=3.5pt, font=\large},
]
%%MostPop
\addplot coordinates {
(origin,0.0104)(5-filter, 0.0333) (10-filter,0.0470)};
%ItemKNN
\addplot coordinates {
(origin,0.0096)(5-filter, 0.0419) (10-filter,0.0679)};   
%PureSVD
\addplot coordinates {
(origin,0.0969)(5-filter, 0.2654) (10-filter,0.2935)};
%BPRMF
\addplot coordinates {
(origin,0.1665)(5-filter, 0.2852) (10-filter,0.3117)};
%BPRFM
\addplot coordinates {
(origin,0.2734)(5-filter, 0.3177) (10-filter,0.3264)};
%NeuMF
\addplot coordinates {
(origin,0.2745)(5-filter, 0.3172) (10-filter,0.3244)};
%NFM
\addplot[fill=orange] coordinates {
(origin,0.2741)(5-filter, 0.3176) (10-filter,0.3276)};
%NGCF
\addplot[fill=magenta] coordinates {
(origin, 0.0)(5-filter, 0.2038) (10-filter,0.2664)};
%Multi-VAE
\addplot[fill=black] coordinates {
(origin,0.2745)(5-filter, 0.3174) (10-filter,0.3285)};
\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on the six datasets across origin, 5- and 10-filter settings.
%\textcolor{red}{TO COMPLETE}
}\label{fig:data-preprocessing}
\vspace{-0.15in}
\end{figure*}

==> plot/section3/data-splitting.tex <==
\begin{figure*}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.85\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.8,
    symbolic x coords={TSBR, RSBR, TLOO, RLOO},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8},
    legend style={at={(0.75,0.98)}, anchor=north,legend columns=2},
]
%%MostPop
\addplot coordinates {
(TSBR,0.4975) (RSBR,0.3655)
(TLOO, 0.0220) (RLOO,0.0484)};
%ItemKNN
\addplot coordinates {
(TSBR,0.4233) (RSBR,0.6446)
(TLOO, 0.0860) (RLOO,0.1712)};  
%PureSVD
\addplot coordinates {
(TSBR,0.4479) (RSBR,0.7080)
(TLOO, 0.0997) (RLOO,0.2174)};
%SLIM
\addplot coordinates {
(TSBR,0.4450) (RSBR,0.7317)
(TLOO, 0.1033) (RLOO,0.2054)};
%BPRMF
\addplot coordinates {
(TSBR,0.4601) (RSBR,0.6537)
(TLOO, 0.0791) (RLOO,0.1753)};
%BPRFM
\addplot coordinates {
(TSBR,0.6466) (RSBR,0.6509)
(TLOO, 0.0725) (RLOO,0.1669)};
%NeuMF
\addplot[fill=orange] coordinates {
(TSBR,0.4322) (RSBR,0.6635)
(TLOO, 0.0793) (RLOO,0.1815)};
%NFM
\addplot[fill=magenta] coordinates {
(TSBR,0.6232) (RSBR,0.5060)
(TLOO, 0.0452) (RLOO,0.0760)};
%NGCF
\addplot[fill=black] coordinates {
(TSBR,0.5494) (RSBR,0.6491)
(TLOO, 0.0865) (RLOO,0.1795)};
%Multi-VAE
\addplot[fill=olive] coordinates {
(TSBR,0.6287) (RSBR,0.5168)
(TLOO, 0.0465) (RLOO,0.0948)};
%\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.85\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.4,
    symbolic x coords={TSBR, RSBR, TLOO, RLOO},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=3pt},
]
%%MostPop
\addplot coordinates {
(TSBR,0.0189) (RSBR,0.0512)
(TLOO, 0.0057) (RLOO,0.0111)};
%ItemKNN
\addplot coordinates {
(TSBR,0.0813) (RSBR,0.2633)
(TLOO, 0.0727) (RLOO,0.1588)};  
%PureSVD
\addplot coordinates {
(TSBR,0.0736) (RSBR,0.3165)
(TLOO, 0.0780) (RLOO,0.1271)};
%SLIM
\addplot coordinates {
(TSBR,0.0840) (RSBR,0.3511)
(TLOO, 0.0305) (RLOO,0.0509)};
%BPRMF
\addplot coordinates {
(TSBR,0.0820) (RSBR,0.2975)
(TLOO, 0.0823) (RLOO,0.1358)};
%BPRFM
\addplot coordinates {
(TSBR,0.0979) (RSBR,0.3172)
(TLOO, 0.0723) (RLOO,0.1207)};
%NeuMF
\addplot[fill=orange] coordinates {
(TSBR,0.1084) (RSBR,0.2739)
(TLOO, 0.0586) (RLOO,0.0980)};
%NFM
\addplot[fill=magenta] coordinates {
(TSBR,0.0756) (RSBR,0.0786)
(TLOO, 0.0377) (RLOO,0.0562)};
%NGCF
\addplot[fill=black] coordinates {
(TSBR,0.1052) (RSBR,0.3442)
(TLOO, 0.0923) (RLOO,0.1445)};
%Multi-VAE
\addplot[fill=olive] coordinates {
(TSBR,0.0749) (RSBR,0.2028)
(TLOO, 0.0378) (RLOO,0.0619)};
%\legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.5\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.65,
    symbolic x coords={RSBR, RLOO},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(1.3,0.98)}, anchor=north,legend columns=1, row sep=2pt, font=\large},
]
%%MostPop
\addplot coordinates {
(RSBR,0.2476) 
(RLOO,0.0501)};
%ItemKNN
\addplot coordinates {
(RSBR,0.5577)
(RLOO,0.1870)};  
%PureSVD
\addplot coordinates {
(RSBR,0.5418)
(RLOO,0.1961)};
%SLIM
\addplot coordinates {
(RSBR,0.6018)
(RLOO,0.2265)};
%BPRMF
\addplot coordinates {
(RSBR,0.5592)
(RLOO,0.1769)};
%BPRFM
\addplot coordinates {
 (RSBR,0.5513)
 (RLOO,0.1853)};
%NeuMF
\addplot[fill=orange] coordinates {
 (RSBR,0.5044)
 (RLOO,0.1850)};
%NFM
\addplot[fill=magenta] coordinates {
 (RSBR,0.2532)
 (RLOO,0.0612)};
%NGCF
\addplot[fill=black] coordinates {
 (RSBR,0.5349)
 (RLOO,0.1866)};
%Multi-VAE
\addplot[fill=olive] coordinates {
 (RSBR,0.2901)
 (RLOO,0.0670)};
\legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.85\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.6,
    symbolic x coords={TSBR, RSBR, TLOO, RLOO},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.75,0.98)}, anchor=north,legend columns=2},
]
%%MostPop
\addplot coordinates {
(TSBR,0.0137) (RSBR,0.0198)
(TLOO, 0.0038) (RLOO,0.0049)};
%ItemKNN
\addplot coordinates {
(TSBR,0.3380) (RSBR,0.4672)
(TLOO, 0.2302) (RLOO,0.2754)};  
%PureSVD
\addplot coordinates {
(TSBR,0.3918) (RSBR,0.5393)
(TLOO, 0.2199) (RLOO,0.2923)};
%SLIM
\addplot coordinates {
(TSBR,0.3432) (RSBR,0.5227)
(TLOO, 0.0388) (RLOO,0.1067)};
%BPRMF
\addplot coordinates {
(TSBR,0.3770) (RSBR,0.5071)
(TLOO, 0.1840) (RLOO,0.2480)};
%BPRFM
\addplot coordinates {
(TSBR,0.3701) (RSBR,0.4888)
(TLOO, 0.1942) (RLOO,0.2495)};
%NeuMF
\addplot[fill=orange] coordinates {
(TSBR,0.4032) (RSBR,0.4811)
(TLOO, 0.2019) (RLOO,0.2585)};
%NFM
\addplot[fill=magenta] coordinates {
(TSBR,0.2028) (RSBR,0.2454)
(TLOO, 0.0677) (RLOO,0.0819)};
%NGCF
\addplot[fill=black] coordinates {
(TSBR,0.4187) (RSBR,0.5738)
(TLOO, 0.2477) (RLOO,0.3292)};
%Multi-VAE
\addplot[fill=olive] coordinates {
(TSBR,0.2041) (RSBR,0.2446)
(TLOO, 0.0702) (RLOO,0.0911)};
%\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.85\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={TSBR, RSBR, TLOO, RLOO},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=2pt, font=\large},
]
%%MostPop
\addplot coordinates {
(TSBR,0.0470) (RSBR,0.0266)
(TLOO, 0.0121) (RLOO,0.0086)};
%ItemKNN
\addplot coordinates {
(TSBR,0.0679) (RSBR,0.1230)
(TLOO, 0.1138) (RLOO,0.1382)};  
%PureSVD
\addplot coordinates {
(TSBR,0.2935) (RSBR,0.3000)
(TLOO, 0.1382) (RLOO,0.1374)};
%SLIM
\addplot coordinates {
(TSBR,0.1702) (RSBR,0.2549)
(TLOO, 0.0121) (RLOO,0.0082)};
%BPRMF
\addplot coordinates {
(TSBR,0.3117) (RSBR,0.3101)
(TLOO, 0.1463) (RLOO,0.1436)};
%BPRFM
\addplot coordinates {
(TSBR,0.3264) (RSBR,0.2984)
(TLOO, 0.1356) (RLOO,0.1334)};
%NeuMF
\addplot[fill=orange] coordinates {
(TSBR,0.3244) (RSBR,0.2859)
(TLOO, 0.1295) (RLOO,0.1157)};
%NFM
\addplot[fill=magenta] coordinates {
(TSBR,0.3276) (RSBR,0.2906)
(TLOO, 0.1360) (RLOO,0.1245)};
%NGCF
\addplot[fill=black] coordinates {
(TSBR,0.2664) (RSBR,0.2728)
(TLOO, 0.1231) (RLOO,0.1469)};
%Multi-VAE
\addplot[fill=olive] coordinates {
(TSBR,0.3285) (RSBR,0.2908)
(TLOO, 0.1355) (RLOO,0.1177)};
%\legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.5\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    enlarge x limits={abs=1.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={RSBR, RLOO},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(1.3,0.98)}, anchor=north,legend columns=1, row sep=2pt, font=\large},
]
%%MostPop
\addplot coordinates {
 (RSBR,0.0630)
 (RLOO,0.0140)};
%ItemKNN
\addplot coordinates {
 (RSBR,0.1921)
 (RLOO,0.1456)};  
%PureSVD
\addplot coordinates {
 (RSBR,0.3216)
 (RLOO,0.1120)};
%SLIM
\addplot coordinates {
 (RSBR,0.2504)
 (RLOO,0.1704)};
%BPRMF
\addplot coordinates {
 (RSBR,0.2983)
 (RLOO,0.1052)};
%BPRFM
\addplot coordinates {
 (RSBR,0.2779)
 (RLOO,0.1000)};
%NeuMF
\addplot[fill=orange] coordinates {
 (RSBR,0.2852)
 (RLOO,0.0775)};
%NFM
\addplot[fill=magenta] coordinates {
 (RSBR,0.2380)
 (RLOO,0.0644)};
%NGCF
\addplot[fill=black] coordinates {
 (RSBR,0.2533)
 (RLOO,0.1227)};
%Multi-VAE
\addplot[fill=olive] coordinates {
 (RSBR,0.2378)
 (RLOO,0.0655)};
\legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. 10-filter on the six datasets with different data splitting methods.
%\textcolor{red}{TO COMPLETE}
}\label{fig:data-splitting}
\vspace{-0.15in}
\end{figure*}

% \begin{figure*}[t]
% \centering
% %ML-1M
% \subfigure[ML-1M]{
% \begin{tikzpicture}[scale=0.4]
% \pgfplotsset{%
%     width=0.7\textwidth,
%     height=0.4\textwidth
% }
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     %xlabel={$K$},
%     ylabel={NDCG@10},
%     ylabel style ={font = \Large},
%     xlabel style ={font = \Large},
%     enlarge x limits={abs=1.5cm},
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed, font=\Large},
%     ymin=0, ymax=0.8,
%     symbolic x coords={TSBR, SBR, TLOO, LOO},
%     xtick=data,
%     ytick={0,0.2,0.4,0.6,0.8},
%     legend style={at={(0.75,0.98)}, anchor=north,legend columns=2},
% ]
% %%MostPop
% \addplot coordinates {
% (TSBR,0.4975) (SBR,0.3655)
% (TLOO, 0.0220) (LOO,0.0484)};
% %ItemKNN
% \addplot coordinates {
% (TSBR,0.4233) (SBR,0.6446)
% (TLOO, 0.0860) (LOO,0.1712)};  
% %PureSVD
% \addplot coordinates {
% (TSBR,0.4479) (SBR,0.7080)
% (TLOO, 0.0997) (LOO,0.2174)};
% %SLIM
% \addplot coordinates {
% (TSBR,0.4450) (SBR,0.7317)
% (TLOO, 0.1033) (LOO,0.2054)};
% %BPRMF
% \addplot coordinates {
% (TSBR,0.4601) (SBR,0.6537)
% (TLOO, 0.0791) (LOO,0.1753)};
% %BPRFM
% \addplot coordinates {
% (TSBR,0.6466) (SBR,0.6509)
% (TLOO, 0.0725) (LOO,0.1669)};
% %NeuMF
% \addplot[fill=orange] coordinates {
% (TSBR,0.4322) (SBR,0.6635)
% (TLOO, 0.0793) (LOO,0.1815)};
% %NFM
% \addplot[fill=magenta] coordinates {
% (TSBR,0.6232) (SBR,0.5060)
% (TLOO, 0.0452) (LOO,0.0760)};
% %NGCF
% \addplot[fill=black] coordinates {
% (TSBR,0.5494) (SBR,0.6491)
% (TLOO, 0.0865) (LOO,0.1795)};
% %Multi-VAE
% \addplot[fill=olive] coordinates {
% (TSBR,0.6287) (SBR,0.5168)
% (TLOO, 0.0465) (LOO,0.0948)};
% %\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
% \end{axis}
% \end{tikzpicture}}
% %LastFM
% \subfigure[LastFM]{
% \begin{tikzpicture}[scale=0.4]
% \pgfplotsset{%
%     width=0.7\textwidth,
%     height=0.4\textwidth
% }
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     %xlabel={$K$},
%     %ylabel={NDCG@10},
%     ylabel style ={font = \Large},
%     xlabel style ={font = \Large},
%     enlarge x limits={abs=1.5cm},
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed, font=\Large},
%     ymin=0, ymax=0.65,
%     symbolic x coords={TSBR, SBR, TLOO, LOO},
%     xtick=data,
%     ytick={0,0.2,0.4,0.6},
%     legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=3pt},
% ]
% %%MostPop
% \addplot coordinates {
% (TSBR,0.2476) (SBR,0.2476)
% (TLOO, 0.0501) (LOO,0.0501)};
% %ItemKNN
% \addplot coordinates {
% (TSBR,0.5577) (SBR,0.5577)
% (TLOO, 0.1870) (LOO,0.1870)};  
% %PureSVD
% \addplot coordinates {
% (TSBR,0.5418) (SBR,0.5418)
% (TLOO, 0.1961) (LOO,0.1961)};
% %SLIM
% \addplot coordinates {
% (TSBR,0.6018) (SBR,0.6018)
% (TLOO, 0.2265) (LOO,0.2265)};
% %BPRMF
% \addplot coordinates {
% (TSBR,0.5592) (SBR,0.5592)
% (TLOO, 0.1769) (LOO,0.1769)};
% %BPRFM
% \addplot coordinates {
% (TSBR,0.5513) (SBR,0.5513)
% (TLOO, 0.1853) (LOO,0.1853)};
% %NeuMF
% \addplot[fill=orange] coordinates {
% (TSBR,0.5044) (SBR,0.5044)
% (TLOO, 0.1850) (LOO,0.1850)};
% %NFM
% \addplot[fill=magenta] coordinates {
% (TSBR,0.2532) (SBR,0.2532)
% (TLOO, 0.0612) (LOO,0.0612)};
% %NGCF
% \addplot[fill=black] coordinates {
% (TSBR,0.5349) (SBR,0.5349)
% (TLOO, 0.1866) (LOO,0.1866)};
% %Multi-VAE
% \addplot[fill=olive] coordinates {
% (TSBR,0.2901) (SBR,0.2901)
% (TLOO, 0.0670) (LOO,0.0670)};
% %\legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
% \end{axis}
% \end{tikzpicture}}
% %Book-X
% \subfigure[Book-X]{
% \begin{tikzpicture}[scale=0.4]
% \pgfplotsset{%
%     width=0.7\textwidth,
%     height=0.4\textwidth
% }
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     %xlabel={$K$},
%     %ylabel={NDCG@10},
%     ylabel style ={font = \Large},
%     xlabel style ={font = \Large},
%     enlarge x limits={abs=1.5cm},
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed, font=\Large},
%     ymin=0, ymax=0.35,
%     symbolic x coords={TSBR, SBR, TLOO, LOO},
%     xtick=data,
%     ytick={0,0.1,0.2,0.3},
%     legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=2pt, font=\large},
% ]
% %%MostPop
% \addplot coordinates {
% (TSBR,0.0630) (SBR,0.0630)
% (TLOO, 0.0140) (LOO,0.0140)};
% %ItemKNN
% \addplot coordinates {
% (TSBR,0.1921) (SBR,0.1921)
% (TLOO, 0.1456) (LOO,0.1456)};  
% %PureSVD
% \addplot coordinates {
% (TSBR,0.3216) (SBR,0.3216)
% (TLOO, 0.1120) (LOO,0.1120)};
% %SLIM
% \addplot coordinates {
% (TSBR,0.2504) (SBR,0.2504)
% (TLOO, 0.1704) (LOO,0.1704)};
% %BPRMF
% \addplot coordinates {
% (TSBR,0.2983) (SBR,0.2983)
% (TLOO, 0.1052) (LOO,0.1052)};
% %BPRFM
% \addplot coordinates {
% (TSBR,0.2779) (SBR,0.2779)
% (TLOO, 0.1000) (LOO,0.1000)};
% %NeuMF
% \addplot[fill=orange] coordinates {
% (TSBR,0.2232) (SBR,0.2231)
% (TLOO, 0.0775) (LOO,0.0775)};
% %NFM
% \addplot[fill=magenta] coordinates {
% (TSBR,0.2380) (SBR,0.2380)
% (TLOO, 0.0644) (LOO,0.0644)};
% %NGCF
% \addplot[fill=black] coordinates {
% (TSBR,0.2533) (SBR,0.2533)
% (TLOO, 0.1227) (LOO,0.1227)};
% %Multi-VAE
% \addplot[fill=olive] coordinates {
% (TSBR,0.2378) (SBR,0.2378)
% (TLOO, 0.0655) (LOO,0.0655)};
% \legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
% \end{axis}
% \end{tikzpicture}}
% %Epinions
% \subfigure[Epinions]{
% \begin{tikzpicture}[scale=0.4]
% \pgfplotsset{%
%     width=0.7\textwidth,
%     height=0.4\textwidth
% }
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     %xlabel={$K$},
%     ylabel={NDCG@10},
%     ylabel style ={font = \Large},
%     xlabel style ={font = \Large},
%     enlarge x limits={abs=1.5cm},
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed, font=\Large},
%     ymin=0, ymax=0.4,
%     symbolic x coords={TSBR, SBR, TLOO, LOO},
%     xtick=data,
%     ytick={0,0.1,0.2,0.3,0.4},
%     legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=3pt},
% ]
% %%MostPop
% \addplot coordinates {
% (TSBR,0.0189) (SBR,0.0512)
% (TLOO, 0.0220) (LOO,0.0111)};
% %ItemKNN
% \addplot coordinates {
% (TSBR,0.0813) (SBR,0.2633)
% (TLOO, 0.0727) (LOO,0.1588)};  
% %PureSVD
% \addplot coordinates {
% (TSBR,0.0736) (SBR,0.3165)
% (TLOO, 0.0780) (LOO,0.1271)};
% %SLIM
% \addplot coordinates {
% (TSBR,0.0840) (SBR,0.3511)
% (TLOO, 0.0305) (LOO,0.0509)};
% %BPRMF
% \addplot coordinates {
% (TSBR,0.0820) (SBR,0.2975)
% (TLOO, 0.0823) (LOO,0.1358)};
% %BPRFM
% \addplot coordinates {
% (TSBR,0.0979) (SBR,0.3172)
% (TLOO, 0.0723) (LOO,0.1207)};
% %NeuMF
% \addplot[fill=orange] coordinates {
% (TSBR,0.1084) (SBR,0.2739)
% (TLOO, 0.0586) (LOO,0.0980)};
% %NFM
% \addplot[fill=magenta] coordinates {
% (TSBR,0.0756) (SBR,0.0786)
% (TLOO, 0.0377) (LOO,0.0562)};
% %NGCF
% \addplot[fill=black] coordinates {
% (TSBR,0.1052) (SBR,0.3442)
% (TLOO, 0.0923) (LOO,0.1445)};
% %Multi-VAE
% \addplot[fill=olive] coordinates {
% (TSBR,0.0749) (SBR,0.2028)
% (TLOO, 0.0378) (LOO,0.0619)};
% %\legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
% \end{axis}
% \end{tikzpicture}}
% %Yelp
% \subfigure[Yelp]{
% \begin{tikzpicture}[scale=0.4]
% \pgfplotsset{%
%     width=0.7\textwidth,
%     height=0.4\textwidth
% }
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     %xlabel={$K$},
%     %ylabel={NDCG@10},
%     ylabel style ={font = \Large},
%     xlabel style ={font = \Large},
%     enlarge x limits={abs=1.5cm},
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed, font=\Large},
%     ymin=0, ymax=0.6,
%     symbolic x coords={TSBR, SBR, TLOO, LOO},
%     xtick=data,
%     ytick={0,0.2,0.4,0.6},
%     legend style={at={(0.75,0.98)}, anchor=north,legend columns=2},
% ]
% %%MostPop
% \addplot coordinates {
% (TSBR,0.0137) (SBR,0.0198)
% (TLOO, 0.0038) (LOO,0.0049)};
% %ItemKNN
% \addplot coordinates {
% (TSBR,0.3380) (SBR,0.4672)
% (TLOO, 0.2302) (LOO,0.2754)};  
% %PureSVD
% \addplot coordinates {
% (TSBR,0.3918) (SBR,0.5393)
% (TLOO, 0.2199) (LOO,0.2923)};
% %SLIM
% \addplot coordinates {
% (TSBR,0.3432) (SBR,0.5227)
% (TLOO, 0.0388) (LOO,0.1067)};
% %BPRMF
% \addplot coordinates {
% (TSBR,0.3770) (SBR,0.5071)
% (TLOO, 0.1840) (LOO,0.2480)};
% %BPRFM
% \addplot coordinates {
% (TSBR,0.3701) (SBR,0.4888)
% (TLOO, 0.1942) (LOO,0.2495)};
% %NeuMF
% \addplot[fill=orange] coordinates {
% (TSBR,0.4032) (SBR,0.4811)
% (TLOO, 0.2019) (LOO,0.2585)};
% %NFM
% \addplot[fill=magenta] coordinates {
% (TSBR,0.2028) (SBR,0.2454)
% (TLOO, 0.0698) (LOO,0.0446)};
% %NGCF
% \addplot[fill=black] coordinates {
% (TSBR,0.4187) (SBR,0.5738)
% (TLOO, 0.2477) (LOO,0.3292)};
% %Multi-VAE
% \addplot[fill=olive] coordinates {
% (TSBR,0.2041) (SBR,0.2446)
% (TLOO, 0.0702) (LOO,0.0)};
% %\legend{MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
% \end{axis}
% \end{tikzpicture}}
% %AMZe
% \subfigure[AMZe]{
% \begin{tikzpicture}[scale=0.4]
% \pgfplotsset{%
%     width=0.7\textwidth,
%     height=0.4\textwidth
% }
% \begin{axis}[
%     ybar,
%     bar width=4pt,
%     %xlabel={$K$},
%     %ylabel={NDCG@10},
%     ylabel style ={font = \Large},
%     xlabel style ={font = \Large},
%     enlarge x limits={abs=1.5cm},
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed, font=\Large},
%     ymin=0, ymax=0.35,
%     symbolic x coords={TSBR, SBR, TLOO, LOO},
%     xtick=data,
%     ytick={0,0.1,0.2,0.3},
%     legend style={at={(1.2,0.98)}, anchor=north,legend columns=1, row sep=2pt, font=\large},
% ]
% %%MostPop
% \addplot coordinates {
% (TSBR,0.0470) (SBR,0.0266)
% (TLOO, 0.0121) (LOO,0.0086)};
% %ItemKNN
% \addplot coordinates {
% (TSBR,0.0679) (SBR,0.1230)
% (TLOO, 0.1138) (LOO,0.1382)};  
% %PureSVD
% \addplot coordinates {
% (TSBR,0.2935) (SBR,0.3000)
% (TLOO, 0.1382) (LOO,0.1374)};
% %SLIM
% \addplot coordinates {
% (TSBR,0.1702) (SBR,0.2549)
% (TLOO, 0.0121) (LOO,0.0082)};
% %BPRMF
% \addplot coordinates {
% (TSBR,0.3117) (SBR,0.3101)
% (TLOO, 0.1463) (LOO,0.1436)};
% %BPRFM
% \addplot coordinates {
% (TSBR,0.3264) (SBR,0.2984)
% (TLOO, 0.1356) (LOO,0.1334)};
% %NeuMF
% \addplot[fill=orange] coordinates {
% (TSBR,0.3244) (SBR,0.2859)
% (TLOO, 0.1245) (LOO,0.0750)};
% %NFM
% \addplot[fill=magenta] coordinates {
% (TSBR,0.3276) (SBR,0.2891)
% (TLOO, 0.1360) (LOO,0.1245)};
% %NGCF
% \addplot[fill=black] coordinates {
% (TSBR,0.2664) (SBR,0.2728)
% (TLOO, 0.1231) (LOO,0.1469)};
% %Multi-VAE
% \addplot[fill=olive] coordinates {
% (TSBR,0.3285) (SBR,0.2908)
% (TLOO, 0.1355) (LOO,0.1177)};
% \legend{MostPop, ItemKNN, PureSVD, SLIM, BPRMF, BPRFM, NeuMF, NFM, NGCF, Multi-VAE}
% \end{axis}
% \end{tikzpicture}}
% \vspace{-0.1in}
% \caption{Performance of baselines w.r.t. 10-filter on the six datasets with different data splitting methods.
% \textcolor{red}{TO COMPLETE}
% }\label{fig:data-splitting}
% \vspace{-0.15in}
% \end{figure*}



==> plot/section3/initializer.tex <==
\begin{figure}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.2, ymax=0.72,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0.2,0.4,0.6,0.8},
    legend style={at={(0.6,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%uniform
\addplot coordinates {
(BPRMF,0.6100) (BPRFM,0.6208)
(NeuMF, 0.4194) (NFM,0.6261) (NGCF,0.5494) (VAE,0.6294)};
%normal
\addplot coordinates {
(BPRMF,0.4601) (BPRFM,0.6466)
(NeuMF, 0.4135) (NFM,0.6300) (NGCF,0.5092) (VAE,0.6287)}; \legend{uniform, normal}
\end{axis}
\end{tikzpicture}}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.6,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=1, column sep=0.2cm, draw=none, font=\large}
]
%%uniform
\addplot coordinates {
(BPRMF,0.3705) (BPRFM,0.3951)
(NeuMF, 0.4304) (NFM,0.2077) (NGCF,0.5349) (VAE,0.2897)};
%normal
\addplot coordinates {
(BPRMF,0.5592) (BPRFM,0.5513)
(NeuMF, 0.4322) (NFM,0.1049) (NGCF,0.5112) (VAE,0.2901)}; \legend{uniform, normal}
\end{axis}
\end{tikzpicture}}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.1, ymax=0.33,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0.1,0.2,0.3},
    legend style={at={(0.6,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%uniform
\addplot coordinates {
(BPRMF,0.2061) (BPRFM,0.2021)
(NeuMF, 0.2840) (NFM,0.2366) (NGCF,0.2533) (VAE,0.2390)};
%normal
\addplot coordinates {
(BPRMF,0.2983) (BPRFM,0.2779)
(NeuMF, 0.2868) (NFM,0.2383) (NGCF,0.2434) (VAE,0.2378)}; \legend{uniform, normal}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.06, ymax=0.115,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0.06,0.08,0.10},
    legend style={at={(0.6,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%uniform
\addplot coordinates {
(BPRMF,0.0755) (BPRFM,0.0709)
(NeuMF, 0.1020) (NFM,0.0752) (NGCF,0.1052) (VAE,0.0745)};
%normal
\addplot coordinates {
(BPRMF,0.0820) (BPRFM,0.0979)
(NeuMF, 0.1027) (NFM,0.0757) (NGCF,0.1018) (VAE,0.0749)};
\legend{uniform, normal}
\end{axis}
\end{tikzpicture}}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.1, ymax=0.45,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0.1,0.2,0.3,0.4},
    legend style={at={(0.4,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%uniform
\addplot coordinates {
(BPRMF,0.2686) (BPRFM,0.2256)
(NeuMF, 0.2770) (NFM,0.2040) (NGCF,0.4187) (VAE,0.2041)};
%normal
\addplot coordinates {
(BPRMF,0.3698) (BPRFM,0.3701)
(NeuMF, 0.2656) (NFM,0.2034) (NGCF,0.3948) (VAE,0.2041)}; \legend{uniform, normal}
\end{axis}
\end{tikzpicture}}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.2, ymax=0.35,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0.2,0.3,0.4},
    legend style={at={(0.6,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%uniform
\addplot coordinates {
(BPRMF,0.2831) (BPRFM,0.3037)
(NeuMF, 0.3241) (NFM,0.2893) (NGCF,0.2664) (VAE,0.3281)};
%normal
\addplot coordinates {
(BPRMF,0.3117) (BPRFM,0.3264)
(NeuMF, 0.3224) (NFM,0.2763) (NGCF,0.2657) (VAE,0.3285)};
\legend{uniform, normal}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on 10-filter across the six datasets with different initializers.}\label{fig:initializer}
\vspace{-0.15in}
\end{figure}

==> plot/section3/loss-function.tex <==
\begin{figure}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.8,
    symbolic x coords={MF, FM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%BPR
\addplot coordinates {
(MF,0.4601) (FM,0.6466)
(NeuMF, 0.6278) (NFM,0.6232) (NGCF,0.5494)};
%CE
\addplot coordinates {
(MF,0.4399) (FM,0.6312)
(NeuMF, 0.4322) (NFM,0.5973) (NGCF,0.5974)};  
%Hinge
\addplot coordinates {
(MF,0.4629) (FM,0.6489)
(NeuMF, 0.6295) (NFM,0.6223) (NGCF,0.5942)};
%Top1
\addplot coordinates {
(MF,0.1889) (FM,0.6290)
(NeuMF, 0.6009) (NFM,0.6240) (NGCF,0.4630)};
\legend{BPR, CE, Hinge, Top1}
\end{axis}
\end{tikzpicture}}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.65,
    symbolic x coords={MF, FM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%BPR
\addplot coordinates {
(MF,0.5592) (FM,0.5513)
(NeuMF, 0.4626) (NFM,0.2532) (NGCF,0.5349)};
%CE
\addplot coordinates {
(MF,0.4387) (FM,0.5431)
(NeuMF, 0.5044) (NFM,0.2833) (NGCF,0.4400)};  
%Hinge
\addplot coordinates {
(MF,0.5382) (FM,0.5107)
(NeuMF, 0.4547) (NFM,0.2588) (NGCF,0.4501)};
%Top1
\addplot coordinates {
(MF,0.1378) (FM,0.2875)
(NeuMF, 0.1414) (NFM,0.2798) (NGCF,0.4819)};
\legend{BPR, CE, Hinge, Top1}
\end{axis}
\end{tikzpicture}}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={MF, FM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%BPR
\addplot coordinates {
(MF,0.2983) (FM,0.2779)
(NeuMF, 0.2333) (NFM,0.2380) (NGCF,0.2533)};
%CE
\addplot coordinates {
(MF,0.2670) (FM,0.2629)
(NeuMF, 0.2852) (NFM,0.2407) (NGCF,0.2314)};  
%Hinge
\addplot coordinates {
(MF,0.2813) (FM,0.2652)
(NeuMF, 0.0786) (NFM,0.2404) (NGCF,0.2173)};
%Top1
\addplot coordinates {
(MF,0.0328) (FM,0.2389)
(NeuMF, 0.0329) (NFM,0.2369) (NGCF,0.2628)};
\legend{BPR, CE, Hinge, Top1}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    % xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.13,
    symbolic x coords={MF, FM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.04,0.08,0.12},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%BPR
\addplot coordinates {
(MF,0.0820) (FM,0.0979)
(NeuMF, 0.0724) (NFM,0.0756) (NGCF,0.1052)};
%CE
\addplot coordinates {
(MF,0.0689) (FM,0.0815)
(NeuMF, 0.1084) (NFM,0.0725) (NGCF,0.0820)};  
%Hinge
\addplot coordinates {
(MF,0.0790) (FM,0.0941)
(NeuMF, 0.0522) (NFM,0.0759) (NGCF,0.0800)};
%Top1
\addplot coordinates {
(MF,0.0452) (FM,0.0754)
(NeuMF, 0.0335) (NFM,0.0747) (NGCF,0.1005)};
\legend{BPR, CE, Hinge, Top1}
\end{axis}
\end{tikzpicture}}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    % xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.5,
    symbolic x coords={MF, FM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%BPR
\addplot coordinates {
(MF,0.3698) (FM,0.3701)
(NeuMF, 0.2900) (NFM,0.2028) (NGCF,0.4187)};
%CE
\addplot coordinates {
(MF,0.3572) (FM,0.3777)
(NeuMF, 0.4032) (NFM,0.1932) (NGCF,0.3321)};  
%Hinge
\addplot coordinates {
(MF,0.3607) (FM,0.3630)
(NeuMF, 0.2568) (NFM,0.1998) (NGCF,0.3405)};
%Top1
\addplot coordinates {
(MF,0.1328) (FM,0.2041)
(NeuMF, 0.0333) (NFM,0.1996) (NGCF,0.3882)};
\legend{BPR, CE, Hinge, Top1}
\end{axis}
\end{tikzpicture}}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    % xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.38,
    symbolic x coords={MF, FM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%BPR
\addplot coordinates {
(MF,0.3117) (FM,0.3264)
(NeuMF, 0.3106) (NFM,0.2858) (NGCF,0.2664)};
%CE
\addplot coordinates {
(MF,0.3113) (FM,0.3282)
(NeuMF, 0.3244) (NFM,0.1942) (NGCF,0.2604)};  
%Hinge
\addplot coordinates {
(MF,0.2714) (FM,0.3222)
(NeuMF, 0.2852) (NFM,0.2375) (NGCF,0.2455)};
%Top1
\addplot coordinates {
(MF,0.0200) (FM,0.3282)
(NeuMF, 0.0201) (NFM,0.3046) (NGCF,0.2659)};
\legend{BPR, CE, Hinge, Top1}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on 10-filter view across the six datasets with different loss functions.}\label{fig:loss-function}
\vspace{-0.15in}
\end{figure}

==> plot/section3/negative-sample.tex <==
\begin{figure}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=10},
    enlarge x limits={abs=0.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.2, ymax=0.8,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=5, column sep=0.1cm, draw=none, font=\large},
]
%%Uniform
\addplot coordinates {
(BPRMF,0.4601) (BPRFM,0.6466)
(NeuMF, 0.5102) (NFM,0.6232) (NGCF,0.5494)};
%Pop-High
\addplot coordinates {
(BPRMF,0.4732) (BPRFM,0.6501)
(NeuMF, 0.4114) (NFM,0.6219) (NGCF,0.4967)};  
%Pop-Low
\addplot coordinates {
(BPRMF,0.4847) (BPRFM,0.6477)
(NeuMF, 0.4311) (NFM,0.6233) (NGCF,0.5342)};
%Uni-High
\addplot coordinates {
(BPRMF,0.5853) (BPRFM,0.6169)
(NeuMF, 0.4041) (NFM,0.5500) (NGCF,0.4354)};
%Uni-Low
\addplot coordinates {
(BPRMF,0.4864) (BPRFM,0.6218)
(NeuMF, 0.4083) (NFM,0.6262) (NGCF,0.4159)};
\legend{U, HP, LP, U+HP, U+LP}
\end{axis}
\end{tikzpicture}}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=10},
    enlarge x limits={abs=0.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.65,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=5, column sep=0.1cm, draw=none, font=\large},
]
%%Uniform
\addplot coordinates {
(BPRMF,0.5592) (BPRFM,0.5513)
(NeuMF, 0.5044) (NFM,0.2532) (NGCF,0.5349)};
%Pop-High
\addplot coordinates {
(BPRMF,0.5591) (BPRFM,0.5371)
(NeuMF, 0.4232) (NFM,0.2323) (NGCF,0.5178)};  
%Pop-Low
\addplot coordinates {
(BPRMF,0.5562) (BPRFM,0.5382)
(NeuMF, 0.4179) (NFM,0.1164) (NGCF,0.5129)};
%Uni-High
\addplot coordinates {
(BPRMF,0.4081) (BPRFM,0.4297)
(NeuMF, 0.3841) (NFM,0.1948) (NGCF,0.4382)};
%Uni-Low
\addplot coordinates {
(BPRMF,0.4602) (BPRFM,0.4936)
(NeuMF, 0.4100) (NFM,0.2385) (NGCF,0.4842)};
\legend{U, HP, LP, U+HP, U+LP}
\end{axis}
\end{tikzpicture}}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=10},
    enlarge x limits={abs=0.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.1, ymax=0.35,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=5, column sep=0.1cm, draw=none, font=\large},
]
%%Uniform
\addplot coordinates {
(BPRMF,0.2983) (BPRFM,0.2779)
(NeuMF, 0.2852) (NFM,0.2380) (NGCF,0.2533)};
%Pop-High
\addplot coordinates {
(BPRMF,0.2984) (BPRFM,0.2767)
(NeuMF, 0.2867) (NFM,0.2337) (NGCF,0.2342)};  
%Pop-Low
\addplot coordinates {
(BPRMF,0.3006) (BPRFM,0.2750)
(NeuMF, 0.2881) (NFM,0.2399) (NGCF,0.2363)};
%Uni-High
\addplot coordinates {
(BPRMF,0.2254) (BPRFM,0.2175)
(NeuMF, 0.2554) (NFM,0.2124) (NGCF,0.2195)};
%Uni-Low
\addplot coordinates {
(BPRMF,0.2445) (BPRFM,0.2360)
(NeuMF, 0.2712) (NFM,0.2403) (NGCF,0.2355)};
\legend{U, HP, LP, U+HP, U+LP}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=10},
    enlarge x limits={abs=0.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.03, ymax=0.125,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0.03,0.06,0.09},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=5, column sep=0.1cm, draw=none, font=\large},
]
%%Uniform
\addplot coordinates {
(BPRMF,0.0820) (BPRFM,0.0979)
(NeuMF, 0.1084) (NFM,0.0756) (NGCF,0.1052)};
%Pop-High
\addplot coordinates {
(BPRMF,0.0821) (BPRFM,0.0945)
(NeuMF, 0.0997) (NFM,0.0759) (NGCF,0.1045)};  
%Pop-Low
\addplot coordinates {
(BPRMF,0.0819) (BPRFM,0.0959)
(NeuMF, 0.0986) (NFM,0.0749) (NGCF,0.1000)};
%Uni-High
\addplot coordinates {
(BPRMF,0.0697) (BPRFM,0.0816)
(NeuMF, 0.0973) (NFM,0.0597) (NGCF,0.0694)}; 
%Uni-Low
\addplot coordinates {
(BPRMF,0.0741) (BPRFM,0.0805)
(NeuMF, 0.0956) (NFM,0.0771) (NGCF,0.0721)};
\legend{U, HP, LP, U+HP, U+LP}
\end{axis}
\end{tikzpicture}}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=10},
    enlarge x limits={abs=0.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.1, ymax=0.5,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0.1,0.2,0.3,0.4,0.5},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=5, column sep=0.1cm, draw=none, font=\large},
]
%%Uniform
\addplot coordinates {
(BPRMF,0.3698) (BPRFM,0.3701)
(NeuMF, 0.4032) (NFM,0.2028) (NGCF,0.4187)};
%Pop-High
\addplot coordinates {
(BPRMF,0.3697) (BPRFM,0.3718)
(NeuMF, 0.2682) (NFM,0.2038) (NGCF,0.3942)};  
%Pop-Low
\addplot coordinates {
(BPRMF,0.3678) (BPRFM,0.3720)
(NeuMF, 0.2465) (NFM,0.1990) (NGCF,0.3943)};
%Uni-High
\addplot coordinates {
(BPRMF,0.3103) (BPRFM,0.3165)
(NeuMF, 0.3413) (NFM,0.1991) (NGCF,0.3854)};
%Uni-Low
\addplot coordinates {
(BPRMF,0.3113) (BPRFM,0.3104)
(NeuMF, 0.3328) (NFM,0.2040) (NGCF,0.3862)};
\legend{U, HP, LP, U+HP, U+LP}
\end{axis}
\end{tikzpicture}}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=10},
    enlarge x limits={abs=0.8cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.39,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=5, column sep=0.1cm, draw=none, font=\large},
]
%%Uniform
\addplot coordinates {
(BPRMF,0.3117) (BPRFM,0.3264)
(NeuMF, 0.3244) (NFM,0.2858) (NGCF,0.2664)};
%Pop-High
\addplot coordinates {
(BPRMF,0.3120) (BPRFM,0.3265)
(NeuMF, 0.3251) (NFM,0.2959) (NGCF,0.2620)};  
%Pop-Low
\addplot coordinates {
(BPRMF,0.3103) (BPRFM,0.3279)
(NeuMF, 0.3262) (NFM,0.2772) (NGCF,0.2665)};
%Uni-High
\addplot coordinates {
(BPRMF,0.3036) (BPRFM,0.3128)
(NeuMF, 0.3163) (NFM,0.2120) (NGCF,0.2565)};
%Uni-Low
\addplot coordinates {
(BPRMF,0.3145) (BPRFM,0.3269)
(NeuMF, 0.3263) (NFM,0.2337) (NGCF,0.2688)};
\legend{U, HP, LP, U+HP, U+LP}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on 10-filter view across the six datasets with different sampling strategies.}\label{fig:negative-sample}
\vspace{-0.15in}
\end{figure}

==> plot/section3/optimizer.tex <==
\begin{figure}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.8,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%SGD  %0.4750 %0.6495 %0.6273
\addplot coordinates {
(BPRMF,0.4601) (BPRFM,0.6466) 
(NeuMF, 0.6299) (NFM, 0.5650) (NGCF,0.5564) (VAE,0.1797)};
%Adam  %0.3535 %0.4921 %
\addplot coordinates {
(BPRMF,0.3628) (BPRFM,0.4852) 
(NeuMF, 0.4322) (NFM, 0.5565) (NGCF,0.5494) (VAE,0.6287)}; 
\legend{SGD, Adam}
\end{axis}
\end{tikzpicture}}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.6,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%SGD
\addplot coordinates {
(BPRMF,0.5592) (BPRFM,0.5513) 
(NeuMF, 0.4612) (NFM, 0.2797) (NGCF,0.5102) (VAE,0.0333)};
%Adam
\addplot coordinates {
(BPRMF,0.5226) (BPRFM,0.4737) 
(NeuMF, 0.5044) (NFM, 0.2748) (NGCF,0.5349) (VAE,0.2901)}; 
\legend{SGD, Adam}
\end{axis}
\end{tikzpicture}}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%SGD
\addplot coordinates {
(BPRMF,0.2983) (BPRFM,0.2779) 
(NeuMF, 0.2811) (NFM, 0.2286) (NGCF,0.2518) (VAE,0.0334)};
%Adam
\addplot coordinates {
(BPRMF,0.2369) (BPRFM,0.2483) 
(NeuMF, 0.2852) (NFM, 0.2301) (NGCF,0.2533) (VAE,0.2378)}; 
\legend{SGD, Adam}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.125,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.04,0.08,0.12},
    legend style={at={(0.73,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%SGD
\addplot coordinates {
(BPRMF,0.0820) (BPRFM,0.0979) 
(NeuMF, 0.0960) (NFM, 0.0691) (NGCF,0.0974) (VAE,0.0359)};
%Adam
\addplot coordinates {
(BPRMF,0.0720) (BPRFM,0.0907) 
(NeuMF, 0.1084) (NFM, 0.0693) (NGCF,0.1052) (VAE,0.0749)}; 
\legend{SGD, Adam}
\end{axis}
\end{tikzpicture}}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.48,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%SGD
\addplot coordinates {
(BPRMF,0.3698) (BPRFM,0.3701) 
(NeuMF, 0.2718) (NFM, 0.2021) (NGCF,0.3727) (VAE,0.0336)};
%Adam
\addplot coordinates {
(BPRMF,0.3575) (BPRFM,0.3261) 
(NeuMF, 0.4032) (NFM, 0.2013) (NGCF,0.4187) (VAE,0.2041)}; 
\legend{SGD, Adam}
\end{axis}
\end{tikzpicture}}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.4,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%SGD
\addplot coordinates {
(BPRMF,0.3117) (BPRFM,0.3264) 
(NeuMF, 0.3244) (NFM, 0.2274) (NGCF,0.0430) (VAE,0.0213)};
%Adam
\addplot coordinates {
(BPRMF,0.2621) (BPRFM,0.2934) 
(NeuMF, 0.3244) (NFM, 0.3018) (NGCF,0.2664) (VAE,0.3285)}; 
\legend{SGD, Adam}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on 10-filter across the six datasets with different optimizers.}\label{fig:optimizer}
\vspace{-0.15in}
\end{figure}

==> plot/section3/overfitting.tex <==
\begin{figure}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.8,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%10filter
\addplot coordinates {
(BPRMF,0.4601) (BPRFM,0.6466)
(NeuMF, 0.4322) (NFM,0.6232) (NGCF,0.5494) (VAE,0.6287)};
%without L2
\addplot coordinates {
(BPRMF,0.4747) (BPRFM,0.6515)
(NeuMF, 0.4339) (NFM,0.6341) (NGCF,0.4777) (VAE,0.1930)};
%without early-stop
\addplot coordinates {
(BPRMF,0.4686) (BPRFM,0.6438)
(NeuMF, 0.5349) (NFM,0.6231) (NGCF,0.4923) (VAE,0.6279)};
%without dropout
\addplot coordinates {
(BPRMF,0.0) (BPRFM,0.0)
(NeuMF, 0.4469) (NFM,0.5917) (NGCF,0.5149) (VAE,0.6352)};
\legend{+all, -L2, -ES, -dropout}
\end{axis}
\end{tikzpicture}}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.65,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.2,0.4,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%10filter
\addplot coordinates {
(BPRMF,0.5592) (BPRFM,0.5513)
(NeuMF, 0.5044) (NFM,0.2532) (NGCF,0.5349) (VAE,0.2901)};
%without L2
\addplot coordinates {
(BPRMF,0.5634) (BPRFM,0.5573)
(NeuMF, 0.4474) (NFM,0.1826) (NGCF,0.5166) (VAE,0.2851)};  
%without early-stop
\addplot coordinates {
(BPRMF,0.5642) (BPRFM,0.5396)
(NeuMF, 0.4167) (NFM,0.2211) (NGCF,0.5022) (VAE,0.2886)};
%without dropout
\addplot coordinates {
(BPRMF,0.0) (BPRFM,0.0)
(NeuMF, 0.4337) (NFM,0.0895) (NGCF,0.5163) (VAE,0.2926)};
\legend{+all, -L2, -ES, -dropout}
\end{axis}
\end{tikzpicture}}
%Book-X
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.35,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%10filter
\addplot coordinates {
(BPRMF,0.2983) (BPRFM,0.2779)
(NeuMF, 0.2852) (NFM,0.2380) (NGCF,0.2533) (VAE,0.2378)};
%without L2
\addplot coordinates {
(BPRMF,0.2980) (BPRFM,0.2790)
(NeuMF, 0.2216) (NFM,0.2387) (NGCF,0.2381) (VAE,0.0340)};  
%without early-stop
\addplot coordinates {
(BPRMF,0.3002) (BPRFM,0.2779)
(NeuMF, 0.2894) (NFM,0.2377) (NGCF,0.2406) (VAE,0.2400)};
%without dropout
\addplot coordinates {
(BPRMF,0.0) (BPRFM,0.0)
(NeuMF, 0.2292) (NFM,0.1231) (NGCF,0.2410) (VAE,0.2396)};
\legend{+all, -L2, -ES, -dropout}
\end{axis}
\end{tikzpicture}}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.13,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.04,0.08,0.12},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%10filter
\addplot coordinates {
(BPRMF,0.0820) (BPRFM,0.0979)
(NeuMF, 0.1084) (NFM,0.0756) (NGCF,0.1052) (VAE,0.0749)};
%without L2
\addplot coordinates {
(BPRMF,0.0822) (BPRFM,0.0955)
(NeuMF, 0.0523) (NFM,0.0759) (NGCF,0.0637) (VAE,0.0372)};  
%without early-stop
\addplot coordinates {
(BPRMF,0.0831) (BPRFM,0.0973)
(NeuMF, 0.1060) (NFM,0.0749) (NGCF,0.0811) (VAE,0.0740)};
%without dropout
\addplot coordinates {
(BPRMF,0.0) (BPRFM,0.0)
(NeuMF, 0.0840) (NFM,0.0666) (NGCF,0.1032) (VAE,0.0761)};
\legend{+all, -L2, -ES, -dropout}
\end{axis}
\end{tikzpicture}}
%Yelp
\subfigure[Yelp]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.5,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%10filter
\addplot coordinates {
(BPRMF,0.3698) (BPRFM,0.3701)
(NeuMF, 0.4032) (NFM,0.2028) (NGCF,0.4187) (VAE,0.2041)};
%without L2
\addplot coordinates {
(BPRMF,0.3682) (BPRFM,0.3703)
(NeuMF, 0.3530) (NFM,0.2035) (NGCF,0.3476) (VAE,0.0442)};  
%without early-stop
\addplot coordinates {
(BPRMF,0.3675) (BPRFM,0.3715)
(NeuMF, 0.2868) (NFM,0.2031) (NGCF,0.3948) (VAE,0.2043)};
%without dropout
\addplot coordinates {
(BPRMF,0.0) (BPRFM,0.0)
(NeuMF, 0.2733) (NFM,0.1165) (NGCF,0.3923) (VAE,0.2044)};
\legend{+all, -L2, -ES, -dropout}
\end{axis}
\end{tikzpicture}}
%AMZe
\subfigure[AMZe]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=5pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0, ymax=0.4,
    symbolic x coords={BPRMF, BPRFM, NeuMF, NFM, NGCF, VAE},
    xtick=data,
    ytick={0,0.1,0.2,0.3,0.4},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.2cm, draw=none, font=\large},
]
%%10filter
\addplot coordinates {
(BPRMF,0.3117) (BPRFM,0.3264)
(NeuMF, 0.3244) (NFM,0.2858) (NGCF,0.2664) (VAE,0.3285)};
%without L2
\addplot coordinates {
(BPRMF,0.3109) (BPRFM,0.3264)
(NeuMF, 0.1956) (NFM,0.2176) (NGCF,0.2668) (VAE,0.0916)};  
%without early-stop
\addplot coordinates {
(BPRMF,0.3125) (BPRFM,0.3285)
(NeuMF, 0.3264) (NFM,0.2123) (NGCF,0.2643) (VAE,0.3273)};
%without dropout
\addplot coordinates {
(BPRMF,0.0) (BPRFM,0.0)
(NeuMF, 0.1918) (NFM,0.2759) (NGCF,0.1494) (VAE,0.3284)};
\legend{+all, -L2, -ES, -dropout}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on 10-filter across the six datasets with different strategies to avoid over-fitting.}\label{fig:overfitting}
\vspace{-0.15in}
\end{figure}


==> plot/section3/parameter-tuning.tex <==
\begin{figure}[t]
\centering
%ML-1M
\subfigure[ML-1M]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.2, ymax=0.67,
    symbolic x coords={ItemKNN, BPRMF, NeuMF, NGCF},
    xtick=data,
    ytick={0.2,0.4,0.6},
    legend style={at={(0.3,0.98)}, anchor=north,legend columns=1, column sep=0.2cm, draw=none, font=\large},
]
%%Validation
\addplot coordinates {
(ItemKNN,0.4233) (BPRMF,0.4601)
(NeuMF, 0.4322) (NGCF,0.5494)};
%Test %0.3571
\addplot coordinates {
(ItemKNN,0.3657) (BPRMF,0.5085)
(NeuMF, 0.6475) (NGCF,0.6028)};  
\legend{validation, test}
\end{axis}
\end{tikzpicture}}
\hspace{0.05in}
%LastFM
\subfigure[LastFM]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.4, ymax=0.62,
    symbolic x coords={ItemKNN, BPRMF, NeuMF, NGCF},
    xtick=data,
    ytick={0.4,0.5,0.6},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%Validation
\addplot coordinates {
(ItemKNN,0.5577) (BPRMF,0.5592)
(NeuMF, 0.5044) (NGCF,0.5349)};
%Test
\addplot coordinates {
(ItemKNN,0.5968) (BPRMF,0.5659)
(NeuMF, 0.5381) (NGCF,0.5671)};  
\legend{validation, test}
\end{axis}
\end{tikzpicture}}
\hspace{0.05in}
%BookX
\subfigure[Book-X]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.1, ymax=0.35,
    symbolic x coords={ItemKNN, BPRMF, NeuMF, NGCF},
    xtick=data,
    ytick={0.1,0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\large},
]
%%Validation
\addplot coordinates {
(ItemKNN,0.1921) (BPRMF,0.2983)
(NeuMF, 0.2852) (NGCF,0.2533)};
%Test
\addplot coordinates {
(ItemKNN,0.3253) (BPRMF,0.3134)
(NeuMF, 0.2840) (NGCF,0.3221)};  
\legend{validation, test}
\end{axis}
\end{tikzpicture}}
\hspace{0.05in}
%Epinions
\subfigure[Epinions]{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    width=0.55\textwidth,
    height=0.4\textwidth
}
\begin{axis}[
    ybar,
    bar width=10pt,
    %xlabel={$K$},
    %ylabel={NDCG@10},
    ylabel style ={font = \Large},
    xlabel style ={font = \Large},
    %xticklabel style={rotate=30},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\Large},
    ymin=0.06, ymax=0.112,
    symbolic x coords={ItemKNN, BPRMF, NeuMF, NGCF},
    xtick=data,
    ytick={0.06,0.08,0.10},
    legend style={at={(0.3,0.98)}, anchor=north,legend columns=1, column sep=0.2cm, draw=none, font=\large},
]
%%Validation
\addplot coordinates {
(ItemKNN,0.0813) (BPRMF,0.0820)
(NeuMF, 0.1084) (NGCF,0.1052)};
%Test
\addplot coordinates {
(ItemKNN,0.0836) (BPRMF,0.0838)
(NeuMF, 0.1089) (NGCF,0.1098)};  
\legend{validation, test}
\end{axis}
\end{tikzpicture}}
\vspace{-0.1in}
\caption{Performance of baselines w.r.t. time-aware split-by-ratio on 10-filter across the six datasets by tuning on validation and test sets.}\label{fig:parameter-tuning}
\vspace{-0.15in}
\end{figure}

==> plot/section3/result_sampling.tex <==
\begin{figure*}[t]
    \centering
     \subfigure[ML-1M]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases 
        &Uniform
        &L-pop
        &H-pop\\
        BPRMF   & 0.46323314  & 0.429819548 & 0.563578354   \\
        BPRFM  & 0.65152806   & 0.616989 & 0.539691  \\
        NeuMF & 0.62784748 & 0.48183927 & 0.4745842 \\
     }\mydata
     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar,
     bar width=.3cm,
     width=.72\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 3, font = \huge, draw = none},
     symbolic x coords={BPRMF, BPRFM, NeuMF},
     xtick=data,
     enlarge x limits=0.25,
     ymin=0.30,ymax=0.70,
     ylabel={NDCG@10},
     yticklabel style={/pgf/number format/fixed}, 
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=black,fill=black!40!white, thick] table[x=cases,y=Uniform]{\mydata};
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=L-pop]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=H-pop]{\mydata};
     \legend{Uniform, L-pop, H-pop}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[Lastfm]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases 
        &Uniform
        &L-pop
        &H-pop\\
        BPRMF   & 0.57342538  & 0.229105 & 0.267178419   \\
        BPRFM  & 0.56234932   & 0.25903707 & 0.200089 \\
        NeuMF & 0.50442373 & 0.27465686 & 0.21225683 \\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar,
     bar width=.3cm,
     width=.72\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 3, font = \huge, draw = none},
     symbolic x coords={BPRMF, BPRFM, NeuMF},
     xtick=data,
     enlarge x limits=0.25,
     ymin=0.10,ymax=0.60,
     %ylabel={NDCG},
     yticklabel style={/pgf/number format/fixed}, 
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=black,fill=black!40!white, thick] table[x=cases,y=Uniform]{\mydata};
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=L-pop]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=H-pop]{\mydata};
     \legend{Uniform, L-pop, H-pop}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[Yelp]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases 
        &Uniform
        &L-pop
        &H-pop\\
        BPRMF   & 0.39441428  & 0.08937479 & 0.06854236   \\
        BPRFM  & 0.39803164   & 0.16453282 & 0.14804405 \\
        NeuMF & 0.36147681 & 0.20136174 & 0.18432363 \\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar,
     bar width=.3cm,
     width=.72\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 3, font = \huge, draw = none},
     symbolic x coords={BPRMF, BPRFM, NeuMF},
     xtick=data,
     enlarge x limits=0.25,
     ymin=0,ymax=0.42,
     %ylabel={NDCG},
     yticklabel style={/pgf/number format/fixed}, 
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=black,fill=black!40!white, thick] table[x=cases,y=Uniform]{\mydata};
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=L-pop]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=H-pop]{\mydata};
     \legend{Uniform, L-pop, H-pop}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[Epinions]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases 
        &Uniform
        &L-pop
        &H-pop\\
        BPRMF   & 0.08338315  & 0.054732619 & 0.052079918   \\
        BPRFM  & 0.101735576   & 0.068442 & 0.058939078 \\
        NeuMF & 0.1084086 & 0.05695506 & 0.03594991 \\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar,
     bar width=.3cm,
     width=.72\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 3, font = \huge, draw = none},
     symbolic x coords={BPRMF, BPRFM, NeuMF},
     xtick=data,
     enlarge x limits=0.25,
     ymin=0,ymax=0.15,
     %ylabel={NDCG},
     yticklabel style={/pgf/number format/fixed}, 
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=black,fill=black!40!white, thick] table[x=cases,y=Uniform]{\mydata};
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=L-pop]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=H-pop]{\mydata};
     \legend{Uniform, L-pop, H-pop}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[Book-X]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases 
        &Uniform
        &L-pop
        &H-pop\\
        BPRMF   & 0.329666207  & 0.227315702 & 0.18736   \\
        BPRFM  & 0.319137   & 0.185894172 & 0.20335 \\
        NeuMF & 0.31093236 & 0.09574912 & 0.07004827 \\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar,
     bar width=.3cm,
     width=.72\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 3, font = \huge, draw = none},
     symbolic x coords={BPRMF, BPRFM, NeuMF},
     xtick=data,
     enlarge x limits=0.25,
     ymin=0,ymax=0.35,
     %ylabel={NDCG},
     yticklabel style={/pgf/number format/fixed}, 
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=black,fill=black!40!white, thick] table[x=cases,y=Uniform]{\mydata};
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=L-pop]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=H-pop]{\mydata};
     \legend{Uniform, L-pop, H-pop}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[AMZe]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases 
        &Uniform
        &L-pop
        &H-pop\\
        BPRMF   & 0.28941002  & 0.17874642 & 0.06466054  \\
        BPRFM  & 0.32800746   & 0.28938806 & 0.29429171 \\
        NeuMF &0.32765029 & 0.13364433& 0.13279487\\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar,
     bar width=.3cm,
     width=.72\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 3, font = \huge, draw = none},
     symbolic x coords={BPRMF, BPRFM, NeuMF},
     xtick=data,
     enlarge x limits=0.25,
     ymin=0,ymax=0.35,
     %ylabel={NDCG},
     yticklabel style={/pgf/number format/fixed}, 
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=black,fill=black!40!white, thick] table[x=cases,y=Uniform]{\mydata};
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=L-pop]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=H-pop]{\mydata};
     \legend{Uniform, L-pop, H-pop}
     \end{axis}
     \end{tikzpicture}
     }
     \vspace{-0.15in}
    \caption{Impacts of different negative samplers on different baselines across the six datasets.} \label{fig:result_negative_sample}
    \vspace{-0.1in}
\end{figure*}

==> plot/section3/result_splitting.tex <==
\begin{figure*}[t]
    \centering
     \subfigure[ML-1M]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases &Time-aware &Random-aware\\
        MostPop &0.49748809&0.3655032208\\
        ItemKNN &0.42332579&0.64456979\\
        PureSVD &0.44791747&0.70800006\\
        BPRMF &0.46323314&0.66655462 \\
        BPRFM &0.65152806&0.6674556\\
        SLIM &0.44499214&0.73173755\\
        NeuMF &0.62784748&0.66350427\\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar=5pt,
     bar width=.25cm,
     width=1.0\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 8, font = \huge, draw = none},
     symbolic x coords={MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, SLIM, NeuMF},
     xtick=data,
     enlarge x limits=0.1,
     ymin=0.30,ymax=0.75,
     ylabel={NDCG@10},
     xticklabel style={rotate=30},
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=Time-aware]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=Random-aware]{\mydata};
     \legend{Time-aware, Random-aware}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[Yelp]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases &Time-aware &Random-aware\\
        MostPop &0.01370913 &0.01984588 \\
        ItemKNN &0.33795519 &0.46721551\\
        PureSVD &0.39180535 &0.5392906\\
        BPRMF &0.39441428
        &0.5228883 \\
        BPRFM &0.39803164
        &0.52545456\\
        SLIM &0.34322945
        &0.52274617\\
        NeuMF &0.36147681
        &0.48110059\\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar=5pt,
     bar width=.25cm,
     width=1.0\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 8, font = \huge, draw = none},
     symbolic x coords={MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, SLIM, NeuMF},
     xtick=data,
     xticklabel style={rotate=30},
     enlarge x limits=0.1,
     ymin=0,ymax=0.6,
     %ylabel={NDCG},
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=Time-aware]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=Random-aware]{\mydata};
     \legend{Time-aware, Random-aware}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[Epinions]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases &Time-aware &Random-aware \\
        MostPop &0.01888558 &0.0111155\\
        ItemKNN &0.0812641
        &0.26327994\\
        PureSVD &0.07361589
        &0.31649742\\
        BPRMF &0.08616764
        &0.34569912\\
        BPRFM &0.10063891
        &0.31596071\\
        SLIM &0.08397465
        &0.3511244\\
        NeuMF &0.1084086
        &0.27391519\\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar=5pt,
     bar width=.25cm,
     width=1.0\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 8, font = \huge, draw = none},
     symbolic x coords={MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, SLIM, NeuMF},
     xtick=data,
     enlarge x limits=0.1,
     ymin=0,ymax=0.4,
     ylabel={NDCG},
     xticklabel style={rotate=30},
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=Time-aware]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=Random-aware]{\mydata};
     \legend{Time-aware, Random-aware}
     \end{axis}
     \end{tikzpicture}
     }
     \subfigure[AMZe]{
     \pgfplotstableread[row sep=\\,col sep=&]{
        cases &Time-aware &Random-aware\\
        MostPop &0.04703779
        &0.02664714\\
        ItemKNN &0.06786016
        &0.12296656\\
        PureSVD &0.29350027
        &0.30000813\\
        BPRMF &0.28941002
        &0.29460156\\
        BPRFM &0.32800746
        &0.30235728\\
        SLIM &0.17018444
        &0.25485545\\
        NeuMF &0.32765029 
        &0.28594157\\
     }\mydata

     \begin{tikzpicture}[scale=0.35]
     \begin{axis}[
     ybar=5pt,
     bar width=.25cm,
     width=1.0\textwidth,
     height=.5\textwidth,
     legend style={at={(0.5,0.98)},
        anchor=north,legend columns= 8, font = \huge, draw = none},
     symbolic x coords={MostPop, ItemKNN, PureSVD, BPRMF, BPRFM, SLIM, NeuMF},
     xtick=data,
     enlarge x limits=0.1,
     ymin=0,ymax=0.4,
     %ylabel={NDCG},
     yticklabel style = {font=\huge,xshift=0.5ex},
     xticklabel style = {font=\huge,yshift=0.5ex, rotate=30},
     ylabel style ={font =\huge},
     %ymajorgrids=true
     ]
     \addplot[draw=purple,fill=purple!90!white, thick] table[x=cases,y=Time-aware]{\mydata};
     \addplot[draw=brown,fill=brown!90!white, thick] table[x=cases,y=Random-aware]{\mydata};
     \legend{Time-aware, Random-aware}
     \end{axis}
     \end{tikzpicture}
     }
     \vspace{-0.15in}
    \caption{Performance of random- and time-aware split-by-ratio on different baselines across the four datasets.} \label{fig:result_evaluation_method}
    \vspace{-0.05in}
\end{figure*}
